Approximation of probability density functions on the Euclidean group parametrized by dual quaternions

Perception is fundamental to many robot application areas especially in service robotics. Our aim is to perceive and model an unprepared kitchen scenario with many objects. We start with the perception of a single target object. The modeling relies especially on fusing and merging of weak information from the sensors of the robot in order to localize objects. This requires the representation of various probability distributions of pose in $S_3 \times \mathbb{R}^3$ as orientation and position have to be localized. In this thesis I present a framework for probabilistic modeling of poses in $S_3 \times \mathbb{R}^3$ that represents a large class of probability distributions and provides among others the operations of the fusion and the merge of estimates. Further it offers the propagation of uncertain information data. I work out why we choose to represent the orientation part of a pose by a unit quaternion. The translation part is described either by a 3-dimensional vector or by a purely imaginary quaternion. This depends on whether we define the probability density function or whether we want to represent a transformation which consists of a rotation and a translation by a dual quaternion. A basic probability den- sity function over the poses is defined by a tangent point on the hypersphere and a 6-dimensional Gaussian distribution. The hypersphere is embedded to the R4 which is representing a unit quaternions whereas the Gaussian is defined over the product of the tangent space of the sphere and of the space of translations. The projection of this Gaussian to the hypersphere induces a distribution over poses in $S_3 \times \mathbb{R}^3$. The set of mixtures of projected Gaussians can approximate the probability density functions that arise in our application. Moreover it is closed under the operations introduced in this framework and allows for an efficient implementation.

==> (inline-0) <==
\begin{Verbatim}[commandchars=\\\{\}, fontsize = \footnotesize]
\PY{k}{def} \PY{n+nf}{makeVector}\PY{p}{(}\PY{n+nb}{list}\PY{p}{)}\PY{p}{:}
    \PY{l+s}{"}\PY{l+s}{the input is a d dimensional list}\PY{l+s}{"}
    \PY{n}{pt} \PY{o}{=} \PY{n}{matrix}\PY{p}{(}\PY{n+nb}{list}\PY{p}{)}
    \PY{k}{return} \PY{n}{pt}\PY{o}{.}\PY{n}{T}

\PY{k}{def} \PY{n+nf}{makeBase}\PY{p}{(}\PY{n}{tangentPoint}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{"""tangentPoint is a d dimensional vector (so if you have a list do}
\PY{l+s+sd}{    makeVector(tangentPoint))."""}
    \PY{l+s}{"}\PY{l+s}{A point on the sphere surface.}\PY{l+s}{"}
    \PY{n}{pl} \PY{o}{=} \PY{n}{tangentPoint}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
    \PY{n}{dim} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{tangentPoint}\PY{p}{)}
    \PY{k}{if} \PY{n}{dim} \PY{o}{==} \PY{l+m+mi}{4}\PY{p}{:} \PY{c}{#make a canonical tangent space}
        \PY{n}{c} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{pl}\PY{p}{)}\PY{p}{)}
        \PY{n}{B} \PY{o}{=} \PY{n}{matrix}\PY{p}{(}\PY{p}{[}\PY{p}{[}\PY{o}{-}\PY{n}{c}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{o}{-}\PY{n}{c}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,} \PY{o}{-}\PY{n}{c}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{]}\PY{p}{,}
                    \PY{p}{[}\PY{n}{c}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{o}{-}\PY{n}{c}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{,} \PY{n}{c}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{]}\PY{p}{,}
                    \PY{p}{[}\PY{n}{c}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{,} \PY{n}{c}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{o}{-}\PY{n}{c}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{]}\PY{p}{,}
                    \PY{p}{[}\PY{o}{-}\PY{n}{c}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,} \PY{n}{c}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{n}{c}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{]}\PY{p}{]}\PY{p}{)}
        \PY{k}{return} \PY{n}{B}
    \PY{k}{else}\PY{p}{:} \PY{c}{#create a random base}
        \PY{n}{n} \PY{o}{=} \PY{l+m+mi}{1}
        \PY{n}{B} \PY{o}{=} \PY{n}{tangentPoint}
        \PY{k}{while} \PY{p}{(}\PY{n}{n} \PY{o}{<} \PY{n}{dim}\PY{p}{)}\PY{p}{:}
            \PY{n}{arr} \PY{o}{=} \PY{n}{random\PYZus{}integers}\PY{p}{(}\PY{o}{-}\PY{l+m+mi}{99}\PY{p}{,} \PY{l+m+mi}{99}\PY{p}{,} \PY{p}{(}\PY{n}{dim}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)}
            \PY{n}{B\PYZus{}test} \PY{o}{=} \PY{n}{concatenate}\PY{p}{(}\PY{p}{(}\PY{n}{B}\PY{p}{,} \PY{n}{arr}\PY{p}{)}\PY{p}{,} \PY{n}{axis} \PY{o}{=} \PY{l+m+mi}{1}\PY{p}{)}
            \PY{c}{#join the array to the matrix T = [B,arr]}
            \PY{n}{rk} \PY{o}{=} \PY{n}{matrixrank}\PY{p}{(}\PY{n}{B\PYZus{}test}\PY{p}{)} \PY{c}{#calculate the new rank of B}
            \PY{k}{if} \PY{n}{rk} \PY{o}{==} \PY{n}{n}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{:}
                \PY{n}{B} \PY{o}{=} \PY{n}{B\PYZus{}test}
                \PY{n}{n} \PY{o}{=} \PY{n}{n}\PY{o}{+}\PY{l+m+mi}{1}
        \PY{n}{basis} \PY{o}{=} \PY{n}{array}\PY{p}{(}\PY{n}{B}\PY{p}{)}
        \PY{n}{basis\PYZus{}orthogonal} \PY{o}{=} \PY{n}{orthogonalize\PYZus{}set\PYZus{}my\PYZus{}version}\PY{p}{(}\PY{n}{basis}\PY{p}{,}
                                                        \PY{n}{make\PYZus{}orthonormal}
                                                        \PY{o}{=} \PY{n+nb+bp}{True}\PY{p}{)}
        \PY{n}{mat} \PY{o}{=} \PY{n}{matrix}\PY{p}{(}\PY{n}{basis\PYZus{}orthogonal}\PY{p}{)}
        \PY{c}{#der erste vektor wird weggelassen}
        \PY{n}{z} \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{p}{(}\PY{n}{dim}\PY{p}{,} \PY{n}{dim}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{,} \PY{n+nb}{float}\PY{p}{)}
        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{dim}\PY{p}{)}\PY{p}{:}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{dim}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{:}
                \PY{n}{z}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{mat}\PY{p}{[}\PY{n}{i}\PY{p}{,} \PY{n}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}
        \PY{n}{base} \PY{o}{=} \PY{n}{matrix}\PY{p}{(}\PY{n}{z}\PY{p}{)}
        \PY{k}{return} \PY{n}{base}

\PY{k}{def} \PY{n+nf}{flatten}\PY{p}{(}\PY{n}{lst}\PY{p}{)}\PY{p}{:}
    \PY{k}{for} \PY{n}{elem} \PY{o+ow}{in} \PY{n}{lst}\PY{p}{:}
        \PY{k}{if} \PY{n+nb}{type}\PY{p}{(}\PY{n}{elem}\PY{p}{)} \PY{o+ow}{in} \PY{p}{(}\PY{n+nb}{tuple}\PY{p}{,} \PY{n+nb}{list}\PY{p}{)}\PY{p}{:}
            \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n}{flatten}\PY{p}{(}\PY{n}{elem}\PY{p}{)}\PY{p}{:}
                \PY{k}{yield} \PY{n}{i}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{yield} \PY{n}{elem}

\PY{k}{def} \PY{n+nf}{drange}\PY{p}{(}\PY{n}{start}\PY{p}{,} \PY{n}{stop}\PY{p}{,} \PY{n}{step}\PY{p}{)}\PY{p}{:}
    \PY{n}{r} \PY{o}{=} \PY{n}{start}
    \PY{n}{ret} \PY{o}{=} \PY{p}{[}\PY{p}{]}
    \PY{k}{while} \PY{n}{r} \PY{o}{<} \PY{n}{stop}\PY{p}{:}
        \PY{n}{ret}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{n}{r}\PY{p}{)}
        \PY{n}{r} \PY{o}{+}\PY{o}{=} \PY{n}{step}
    \PY{k}{return} \PY{n}{ret}

\PY{k}{def} \PY{n+nf}{matrixrank}\PY{p}{(}\PY{n}{A}\PY{p}{)}\PY{p}{:}
    \PY{n}{tol}\PY{o}{=}\PY{l+m+mf}{1e-8}
    \PY{n}{s} \PY{o}{=} \PY{n}{svd}\PY{p}{(}\PY{n}{A}\PY{p}{,}\PY{n}{compute\PYZus{}uv}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{)}
    \PY{c}{#print sum(where(s>tol,1,0))}
    \PY{k}{return} \PY{n+nb}{sum}\PY{p}{(}\PY{n}{where}\PY{p}{(}\PY{n}{s}\PY{o}{>}\PY{n}{tol}\PY{p}{,}\PY{l+m+mi}{1}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{)}\PY{p}{)}

\PY{k}{def} \PY{n+nf}{orthogonalize\PYZus{}set\PYZus{}my\PYZus{}version}\PY{p}{(}\PY{n}{set\PYZus{}in}\PY{p}{,} \PY{n}{make\PYZus{}orthonormal}\PY{o}{=}\PY{n+nb+bp}{True}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{"""As the original function couldn't write in the 'set\PYZus{}out',}
\PY{l+s+sd}{    I modified the function.}
\PY{l+s+sd}{    Orthogonalize a set of vectors using the Gram-Schmidt algorithm.}
\PY{l+s+sd}{    Positional arguments :}
\PY{l+s+sd}{    set\PYZus{}in: vectors to be orthogonalized (threes-dimensional ndarray)}
\PY{l+s+sd}{            their base is given by the keyword argument of the same name}

\PY{l+s+sd}{    Keyword arguments :}
\PY{l+s+sd}{    set\PYZus{}out: where the result is to be placed (default None) unless}
\PY{l+s+sd}{             given, use set\PYZus{}in}
\PY{l+s+sd}{             the caller is responsible for memory allocation}
\PY{l+s+sd}{    make\PYZus{}orthonormal:  whether the result set is to be normalized}
\PY{l+s+sd}{    base:  base index (default 1)"""}
    \PY{n}{base} \PY{o}{=} \PY{l+m+mi}{0}
    \PY{k}{if} \PY{o+ow}{not} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{set\PYZus{}in}\PY{p}{,} \PY{n}{ndarray}\PY{p}{)} \PY{o+ow}{or} \PY{l+m+mi}{2} \PY{o}{>} \PY{n+nb}{len}\PY{p}{(}\PY{n}{set\PYZus{}in}\PY{o}{.}\PY{n}{shape}\PY{p}{)}\PY{p}{:}
        \PY{k}{raise} \PY{n}{InvalidArgumentError}\PY{p}{(}\PY{l+s}{'}\PY{l+s}{Invalid set\PYZus{}in argument}\PY{l+s}{'}\PY{p}{)}
    \PY{n}{set\PYZus{}u} \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{n}{set\PYZus{}in}\PY{o}{.}\PY{n}{shape}    \PY{p}{,} \PY{l+s}{'}\PY{l+s}{d}\PY{l+s}{'}\PY{p}{)}
    \PY{n}{sum\PYZus{}}  \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{n}{set\PYZus{}in}\PY{o}{.}\PY{n}{shape}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{:}\PY{p}{]}\PY{p}{,} \PY{l+s}{'}\PY{l+s}{d}\PY{l+s}{'}\PY{p}{)}
    \PY{c}{# u1 = v1}
    \PY{n}{set\PYZus{}u}\PY{p}{[}\PY{n}{base}\PY{p}{]} \PY{o}{=} \PY{n}{set\PYZus{}in}\PY{p}{[}\PY{n}{base}\PY{p}{]}\PY{o}{.}\PY{n}{copy}\PY{p}{(}\PY{p}{)}
    \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{xrange}\PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{base}\PY{p}{,} \PY{n}{set\PYZus{}in}\PY{o}{.}\PY{n}{shape}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)} \PY{p}{:}
        \PY{n}{sum\PYZus{}} \PY{o}{*}\PY{o}{=} \PY{l+m+mf}{0.}
        \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{xrange}\PY{p}{(}\PY{n}{base}\PY{p}{,} \PY{n}{i}\PY{p}{)} \PY{p}{:}
            \PY{n}{ujvi} \PY{o}{=} \PY{n}{contract}\PY{p}{(}\PY{n}{set\PYZus{}u}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n}{set\PYZus{}in}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{)}
            \PY{n}{ujuj} \PY{o}{=} \PY{n}{contract}\PY{p}{(}\PY{n}{set\PYZus{}u}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n}{set\PYZus{}u}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
            \PY{k}{if} \PY{l+m+mf}{0.} \PY{o}{!=} \PY{n}{ujuj} \PY{p}{:}
                \PY{n}{sum\PYZus{}} \PY{o}{+}\PY{o}{=} \PY{p}{(}\PY{n}{ujvi} \PY{o}{/} \PY{n}{ujuj}\PY{p}{)} \PY{o}{*} \PY{n}{set\PYZus{}u}\PY{p}{[}\PY{n}{j}\PY{p}{]}
        \PY{n}{set\PYZus{}u}\PY{p}{[}\PY{n}{i}\PY{p}{]} \PY{o}{=} \PY{n}{set\PYZus{}in}\PY{p}{[}\PY{n}{i}\PY{p}{]} \PY{o}{-} \PY{n}{sum\PYZus{}}
    \PY{c}{# orthonormalize if necessary}
    \PY{k}{if} \PY{n}{make\PYZus{}orthonormal} \PY{p}{:}
        \PY{n}{normalize\PYZus{}set}\PY{p}{(}\PY{n}{set\PYZus{}u}\PY{p}{,} \PY{n}{set\PYZus{}out}\PY{o}{=}\PY{n+nb+bp}{None}\PY{p}{,} \PY{n}{base}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{)}
    \PY{k}{return} \PY{n}{set\PYZus{}u}

\PY{k}{def} \PY{n+nf}{func}\PY{p}{(}\PY{n}{x1}\PY{p}{,}\PY{n}{x2}\PY{p}{)}\PY{p}{:}
    \PY{l+s}{"}\PY{l+s}{Weightening function}\PY{l+s}{"}
    \PY{l+s}{"}\PY{l+s}{The input has to be two vectors x1 and x2.}\PY{l+s}{"}
    \PY{c}{#Funktion, die sicherstellen soll, dass die Gaussverteilungen}
    \PY{c}{#wirklich die gleiche versteckte Variable beschreiben.}
    \PY{n}{prod} \PY{o}{=} \PY{p}{(}\PY{n}{x1}\PY{o}{.}\PY{n}{T}\PY{p}{)}\PY{o}{*}\PY{n}{x2}
    \PY{n}{prodList} \PY{o}{=} \PY{n}{prod}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
    \PY{k}{if} \PY{n}{prod} \PY{o}{>} \PY{l+m+mi}{1}\PY{o}{+}\PY{l+m+mf}{1e-4}\PY{p}{:}
        \PY{k}{print} \PY{l+s}{'}\PY{l+s}{The scalar product is bigger than 1}\PY{l+s}{'}
    \PY{k}{elif} \PY{n}{prod} \PY{o}{>} \PY{l+m+mi}{1}\PY{p}{:}
        \PY{k}{return} \PY{l+m+mf}{1.0}
    \PY{k}{else}\PY{p}{:}
        \PY{n}{valueAcos} \PY{o}{=} \PY{n}{math}\PY{o}{.}\PY{n}{acos}\PY{p}{(}\PY{n}{prodList}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}
        \PY{n}{valueExp} \PY{o}{=} \PY{o}{-}\PY{l+m+mi}{5}\PY{o}{*}\PY{p}{(}\PY{n}{valueAcos}\PY{p}{)}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2}
        \PY{n}{valueTotal} \PY{o}{=} \PY{n}{math}\PY{o}{.}\PY{n}{exp}\PY{p}{(}\PY{n}{valueExp}\PY{p}{)}
        \PY{k}{return} \PY{n}{valueTotal}

\PY{k}{def} \PY{n+nf}{id}\PY{p}{(}\PY{n}{x1}\PY{p}{,}\PY{n}{x2}\PY{p}{,}\PY{n}{x3}\PY{p}{,}\PY{n}{x4}\PY{p}{,}\PY{n}{x5}\PY{p}{,}\PY{n}{x6}\PY{p}{)}\PY{p}{:}
    \PY{k}{return} \PY{p}{[}\PY{n}{x1}\PY{p}{,}\PY{n}{x2}\PY{p}{,}\PY{n}{x3}\PY{p}{,}\PY{n}{x4}\PY{p}{,}\PY{n}{x5}\PY{p}{,}\PY{n}{x6}\PY{p}{]}

\PY{k}{def} \PY{n+nf}{makeMatTransInput}\PY{p}{(}\PY{n}{rotMat}\PY{p}{,} \PY{n}{transVec}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{"""Input has to be a matrix and a vector.}
\PY{l+s+sd}{    The rotation matrix is 3x3 and also the vector is a 3x1 matrix.}
\PY{l+s+sd}{    The output of the function is a matrix: [[R,t],[0,1]]"""}
    \PY{c}{#Needed as the format known by INVENTOR.}
    \PY{n}{vec} \PY{o}{=} \PY{n}{transVec}
    \PY{n}{vec} \PY{o}{=} \PY{n}{concatenate}\PY{p}{(}\PY{p}{(}\PY{n}{vec}\PY{p}{,}\PY{n}{array}\PY{p}{(}\PY{p}{[}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{]}\PY{p}{)}\PY{p}{)}\PY{p}{,}\PY{n}{axis} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{)}
    \PY{n}{vec} \PY{o}{=} \PY{n}{array}\PY{p}{(}\PY{n}{vec}\PY{p}{)}
    \PY{n}{vec} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{vec}\PY{p}{)}\PY{p}{)}
    \PY{n}{vecarr} \PY{o}{=} \PY{n}{array}\PY{p}{(}\PY{n}{vec}\PY{p}{)}
    \PY{n}{arr} \PY{o}{=} \PY{n}{array}\PY{p}{(}\PY{p}{[}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{]}\PY{p}{)}
    \PY{c}{#rotMat = rotMat.T}
    \PY{n}{value} \PY{o}{=} \PY{n}{concatenate}\PY{p}{(}\PY{p}{(}\PY{n}{rotMat}\PY{p}{,}\PY{n}{arr}\PY{p}{)}\PY{p}{,}\PY{n}{axis} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{)}
    \PY{n}{value} \PY{o}{=} \PY{n}{concatenate}\PY{p}{(}\PY{p}{(}\PY{n}{value}\PY{p}{,}\PY{n}{vecarr}\PY{p}{)}\PY{p}{,}\PY{n}{axis} \PY{o}{=} \PY{l+m+mi}{1}\PY{p}{)}
    \PY{n}{value} \PY{o}{=} \PY{n}{matrix}\PY{p}{(}\PY{n}{value}\PY{p}{)}
    \PY{c}{#value = value.T}
    \PY{c}{#value = value.tolist()}
    \PY{c}{#value = list(flatten(value))}
    \PY{k}{return} \PY{n}{value}

\PY{k}{def} \PY{n+nf}{removeEl}\PY{p}{(}\PY{n}{li}\PY{p}{,} \PY{n}{numelem}\PY{p}{)}\PY{p}{:}
    \PY{k}{assert}\PY{p}{(}\PY{n}{numelem} \PY{o}{<} \PY{n+nb}{len}\PY{p}{(}\PY{n}{li}\PY{p}{)}\PY{p}{)}
    \PY{n}{li1} \PY{o}{=} \PY{n}{li}\PY{p}{[}\PY{p}{:}\PY{n}{numelem}\PY{p}{]}
    \PY{n}{li2} \PY{o}{=} \PY{n}{li}\PY{p}{[}\PY{n}{numelem}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{:}\PY{p}{]}
    \PY{n}{li1}\PY{o}{.}\PY{n}{extend}\PY{p}{(}\PY{n}{li2}\PY{p}{)}
    \PY{k}{return} \PY{n}{li1}

\PY{k}{def} \PY{n+nf}{rottransVector6D}\PY{p}{(}\PY{n}{value}\PY{p}{,} \PY{n}{theta}\PY{p}{,} \PY{n}{axis}\PY{p}{,} \PY{n}{transpoint}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{"""This function creates a 6D vector that contains the information}
\PY{l+s+sd}{    about rotation and translation not in quaternion style, but in a}
\PY{l+s+sd}{    quite normal 6D vector s. The tangent space point is a 4D point on}
\PY{l+s+sd}{    the unit sphere: value, a vector.}
\PY{l+s+sd}{    Theta is the angle to rotate, axis is the axis to rotate around and}
\PY{l+s+sd}{    transpoint is the translation part."""}
    \PY{n}{a} \PY{o}{=} \PY{n}{math}\PY{o}{.}\PY{n}{cos}\PY{p}{(}\PY{n}{theta}\PY{o}{/}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{n}{th} \PY{o}{=} \PY{n}{math}\PY{o}{.}\PY{n}{sin}\PY{p}{(}\PY{n}{theta}\PY{o}{/}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{n}{axis} \PY{o}{=} \PY{n}{axis}\PY{o}{/}\PY{n}{sqrt}\PY{p}{(}\PY{n}{axis}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2} \PY{o}{+} \PY{n}{axis}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2} \PY{o}{+} \PY{n}{axis}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{n}{b} \PY{o}{=} \PY{n}{th}\PY{o}{*}\PY{n}{axis}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
    \PY{n}{c} \PY{o}{=} \PY{n}{th}\PY{o}{*}\PY{n}{axis}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
    \PY{n}{d} \PY{o}{=} \PY{n}{th}\PY{o}{*}\PY{n}{axis}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}
    \PY{n}{p1} \PY{o}{=} \PY{n}{transpoint}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
    \PY{n}{p2} \PY{o}{=} \PY{n}{transpoint}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
    \PY{n}{p3} \PY{o}{=} \PY{n}{transpoint}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}
    \PY{n}{point} \PY{o}{=} \PY{p}{[}\PY{n}{a}\PY{p}{,} \PY{n}{b}\PY{p}{,} \PY{n}{c}\PY{p}{,} \PY{n}{d}\PY{p}{,} \PY{n}{p1}\PY{p}{,} \PY{n}{p2}\PY{p}{,} \PY{n}{p3}\PY{p}{]}
    \PY{n}{TS} \PY{o}{=} \PY{n}{tangentSpace}\PY{p}{(}\PY{n}{value}\PY{p}{)}
    \PY{n}{rottrans} \PY{o}{=} \PY{n}{TS}\PY{o}{.}\PY{n}{sphereToTangentSpaceCentralProjection}\PY{p}{(}\PY{n}{point}\PY{p}{)}
    \PY{n}{rottrans} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{rottrans}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
    \PY{k}{return} \PY{n}{rottrans}

\PY{k}{def} \PY{n+nf}{computeJacobian}\PY{p}{(}\PY{n}{point}\PY{p}{,}\PY{n}{tangentSpace1}\PY{p}{,}\PY{n}{tangentSpace2}\PY{p}{)}\PY{p}{:}
    \PY{l+s}{"}\PY{l+s}{Input point has to be a list.}\PY{l+s}{"}
    \PY{k}{if} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{tangentSpace1}\PY{p}{,}\PY{n}{tangentSpace}\PY{p}{)} \PY{o}{==} \PY{n+nb+bp}{True}\PY{p}{:}
        \PY{k}{if} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{tangentSpace2}\PY{p}{,}\PY{n}{tangentSpace}\PY{p}{)} \PY{o}{==} \PY{n+nb+bp}{True}\PY{p}{:}
            \PY{n}{T1} \PY{o}{=} \PY{n}{tangentSpace1}
            \PY{n}{T2} \PY{o}{=} \PY{n}{tangentSpace2}
            \PY{n}{dim} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{point}\PY{p}{)}
            \PY{n}{J} \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{p}{(}\PY{n}{dim}\PY{p}{,}\PY{n}{dim}\PY{p}{)}\PY{p}{,} \PY{n+nb}{float}\PY{p}{)}
            \PY{n}{h} \PY{o}{=} \PY{l+m+mf}{0.1e-6}
            \PY{n}{I} \PY{o}{=} \PY{n}{eye}\PY{p}{(}\PY{n}{dim}\PY{p}{)} \PY{c}{#Einheitsmatix}
            \PY{c}{# i Zeilen und j Spalten der Matrix}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{dim}\PY{p}{)}\PY{p}{:}
                \PY{n}{z} \PY{o}{=} \PY{n}{I}\PY{p}{[}\PY{n}{j}\PY{p}{]}
                \PY{n}{z} \PY{o}{=} \PY{n}{z}\PY{o}{*}\PY{n}{h}
                \PY{n}{pointplus} \PY{o}{=} \PY{n}{point}\PY{o}{+}\PY{n}{z}
                \PY{n}{lpp} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{pointplus}\PY{p}{)}\PY{p}{)}
                \PY{n}{pointminus} \PY{o}{=} \PY{n}{point}\PY{o}{-}\PY{n}{z}
                \PY{n}{lpm} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{pointminus}\PY{p}{)}\PY{p}{)}
                \PY{n}{transformpointplus} \PY{o}{=} \PY{n}{T1}\PY{o}{.}\PY{n}{transformFromSelfToTS}\PY{p}{(}\PY{n}{lpp}\PY{p}{,} \PY{n}{T2}\PY{p}{)}
                \PY{n}{transformpointminus} \PY{o}{=} \PY{n}{T1}\PY{o}{.}\PY{n}{transformFromSelfToTS}\PY{p}{(}\PY{n}{lpm}\PY{p}{,} \PY{n}{T2}\PY{p}{)}
                \PY{n}{difference} \PY{o}{=} \PY{n}{transformpointplus} \PY{o}{-} \PY{n}{transformpointminus}
                \PY{n}{qj} \PY{o}{=} \PY{n}{difference}\PY{o}{/}\PY{p}{(}\PY{l+m+mi}{2}\PY{o}{*}\PY{n}{h}\PY{p}{)}
                \PY{n}{qjlist} \PY{o}{=} \PY{n}{qj}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
                \PY{n}{qjlist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{qjlist}\PY{p}{)}\PY{p}{)}
                \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{dim}\PY{p}{)}\PY{p}{:}
                    \PY{n}{qij} \PY{o}{=} \PY{n}{qj}\PY{p}{[}\PY{n}{i}\PY{p}{]}
                    \PY{n}{J}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{qij}
            \PY{c}{#print type(J)}
            \PY{k}{return} \PY{n}{J}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{Second argument is not a tangentSpace.}\PY{l+s}{'}
    \PY{k}{else}\PY{p}{:}
        \PY{k}{print} \PY{l+s}{'}\PY{l+s}{First argument is not a tangentSpace.}\PY{l+s}{'}

\PY{k}{def} \PY{n+nf}{makeInitMixture}\PY{p}{(}\PY{n}{samples}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{""" make a mixture with a kernel for each sample}
\PY{l+s+sd}{    """}
    \PY{n}{nElem}   \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{samples}\PY{p}{)}
    \PY{n}{mixlist} \PY{o}{=} \PY{p}{[}\PY{p}{]}
    \PY{k}{for} \PY{n}{sampleCol} \PY{o+ow}{in} \PY{n}{samples}\PY{p}{:}
        \PY{n}{sample}  \PY{o}{=} \PY{n}{sampleCol}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
        \PY{n}{col}     \PY{o}{=} \PY{n}{sampleCol}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{c}{# will not be used here}
        \PY{n}{tanpt}   \PY{o}{=} \PY{n}{makeVector}\PY{p}{(}\PY{n}{sample}\PY{p}{[}\PY{p}{:}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{)}
\PY{c}{#        cov     = 0.00001*matrix(eye(6))}
        \PY{n}{cov} \PY{o}{=} \PY{n}{matrix}\PY{p}{(}\PY{p}{[}\PY{p}{[} \PY{l+m+mf}{0.01}\PY{p}{,}  \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{]}\PY{p}{,}
                      \PY{p}{[} \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.02}\PY{p}{,}  \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.00}\PY{p}{,}  \PY{l+m+mf}{0.0}\PY{p}{]}\PY{p}{,}
                      \PY{p}{[} \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.00}\PY{p}{,}  \PY{l+m+mf}{0.04}\PY{p}{,}  \PY{l+m+mf}{0.00}\PY{p}{,}  \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{]}\PY{p}{,}
                      \PY{p}{[} \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.000001}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,} \PY{l+m+mf}{0.0}\PY{p}{]}\PY{p}{,}
                      \PY{p}{[} \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.00}\PY{p}{,}  \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.000001}\PY{p}{,} \PY{l+m+mf}{0.0}\PY{p}{]}\PY{p}{,}
                      \PY{p}{[}\PY{l+m+mf}{0.0}\PY{p}{,}    \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,}   \PY{l+m+mf}{0.0}\PY{p}{,} \PY{l+m+mf}{0.000001}\PY{p}{]}\PY{p}{]}\PY{p}{)}
        \PY{n}{comp} \PY{o}{=} \PY{p}{[}\PY{n}{baseElement}\PY{p}{(}\PY{n}{tangentSpace}\PY{p}{(}\PY{n}{tanpt}\PY{p}{)}\PY{p}{,}
                            \PY{n}{makeVector}\PY{p}{(}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{+}\PY{n}{sample}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{:}\PY{l+m+mi}{7}\PY{p}{]}\PY{p}{)}\PY{p}{,}\PY{n}{cov} \PY{p}{,}\PY{l+m+mi}{2000}\PY{p}{)}\PY{p}{,}
                            \PY{l+m+mf}{1.0}\PY{o}{/}\PY{n+nb}{float}\PY{p}{(}\PY{n}{nElem}\PY{p}{)}\PY{p}{]}
        \PY{n}{mixlist}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{n}{comp}\PY{p}{)}
    \PY{k}{return} \PY{n}{mixture}\PY{p}{(}\PY{n}{mixlist}\PY{p}{)}

\PY{k}{def} \PY{n+nf}{makeSamples}\PY{p}{(}\PY{n}{numberOfSamples}\PY{p}{,} \PY{n}{spec}\PY{p}{,} \PY{n}{params}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{"""spec is a string that specifies which kind of samples should be}
\PY{l+s+sd}{    created. This is kind of open ended. The first one could be just}
\PY{l+s+sd}{    equally distributed over the unit quaternions and a box of}
\PY{l+s+sd}{    translations"""}
    \PY{n}{samples}  \PY{o}{=} \PY{p}{[}\PY{p}{]}
    \PY{c}{# make a quaternion to derive samples from}
    \PY{n}{rootquat} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{)}
    \PY{k}{for} \PY{n}{sampleIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{numberOfSamples}\PY{p}{)}\PY{p}{:}
        \PY{k}{if} \PY{n}{spec} \PY{o}{==} \PY{l+s}{'}\PY{l+s}{equalOnQuatAndBox}\PY{l+s}{'}\PY{p}{:}
            \PY{l+s}{'}\PY{l+s}{The box is given as [[lowx,hix],[lowy,hiy],[lowz,hiz]].}\PY{l+s}{'}
            \PY{n}{rotparams}   \PY{o}{=} \PY{p}{[}\PY{n}{random}\PY{o}{.}\PY{n}{uniform}\PY{p}{(}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{,}\PY{l+m+mi}{1}\PY{p}{)} \PY{k}{for} \PY{n}{idx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{4}\PY{p}{)}\PY{p}{]}
            \PY{n}{norm}        \PY{o}{=} \PY{n}{sqrt}\PY{p}{(}\PY{n+nb}{sum}\PY{p}{(}\PY{p}{[}\PY{n}{rotparams}\PY{p}{[}\PY{n}{idx}\PY{p}{]}\PY{o}{*}\PY{n}{rotparams}\PY{p}{[}\PY{n}{idx}\PY{p}{]} \PY{k}{for}
                                   \PY{n}{idx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{4}\PY{p}{)}\PY{p}{]}\PY{p}{)}\PY{p}{)}
            \PY{n}{rotparams}   \PY{o}{=} \PY{p}{[}\PY{l+m+mi}{1}\PY{o}{/}\PY{n}{norm}\PY{o}{*}\PY{n}{rotparams}\PY{p}{[}\PY{n}{idx}\PY{p}{]} \PY{k}{for} \PY{n}{idx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{4}\PY{p}{)}\PY{p}{]}
            \PY{n}{transparams} \PY{o}{=} \PY{p}{[}\PY{n}{random}\PY{o}{.}\PY{n}{uniform}\PY{p}{(}\PY{n}{params}\PY{p}{[}\PY{n}{idx}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{n}{params}\PY{p}{[}\PY{n}{idx}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
                           \PY{k}{for} \PY{n}{idx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{3}\PY{p}{)}\PY{p}{]}
            \PY{n}{sample}      \PY{o}{=} \PY{n}{rotparams} \PY{o}{+} \PY{n}{transparams}
\PY{c}{#            samples.append(sample)}
        \PY{k}{elif} \PY{n}{spec} \PY{o}{==} \PY{l+s}{'}\PY{l+s}{equalRotationXYNormalRotationZ}\PY{l+s}{'}\PY{p}{:}
            \PY{l+s+sd}{"""a normally distributed rotation around Z ,sigma=params[0],}
\PY{l+s+sd}{            followed by an equally distributed rotation around an axis in}
\PY{l+s+sd}{            the x-y plane, combined with translation in the new direction}
\PY{l+s+sd}{            of z (i.e. first translate, then rotate)"""}
            \PY{n}{zrad}    \PY{o}{=} \PY{n}{random}\PY{o}{.}\PY{n}{normal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}
            \PY{n}{rqz}     \PY{o}{=} \PY{n}{rootquat}\PY{o}{.}\PY{n}{radAxis}\PY{p}{(}\PY{n}{zrad}\PY{p}{,} \PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
            \PY{n}{rvecrad} \PY{o}{=} \PY{n}{random}\PY{o}{.}\PY{n}{uniform}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{,}\PY{l+m+mi}{2}\PY{o}{*}\PY{n}{pi}\PY{p}{)}
            \PY{n}{rvec}    \PY{o}{=} \PY{p}{[}\PY{n}{cos}\PY{p}{(}\PY{n}{rvecrad}\PY{p}{)}\PY{p}{,}\PY{n}{sin}\PY{p}{(}\PY{n}{rvecrad}\PY{p}{)}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{xyrad}   \PY{o}{=} \PY{n}{random}\PY{o}{.}\PY{n}{uniform}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
            \PY{n}{rqxy}    \PY{o}{=} \PY{n}{rootquat}\PY{o}{.}\PY{n}{radAxis}\PY{p}{(}\PY{n}{xyrad}\PY{p}{,} \PY{n}{rvec}\PY{p}{)}
            \PY{n}{rq}      \PY{o}{=} \PY{n}{rqxy}\PY{o}{.}\PY{n}{times}\PY{p}{(}\PY{n}{rqz}\PY{p}{)}
            \PY{n}{sample}  \PY{o}{=} \PY{n}{rq}\PY{o}{.}\PY{n}{toList}\PY{p}{(}\PY{p}{)} \PY{o}{+} \PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{]}
        \PY{k}{elif} \PY{n}{spec} \PY{o}{==} \PY{l+s}{'}\PY{l+s}{siftReferredToObject}\PY{l+s}{'}\PY{p}{:}
            \PY{l+s+sd}{"""the distribution of object pose derived from one SIFT}
\PY{l+s+sd}{            feature:}
\PY{l+s+sd}{            params[0]     sigma of normal distribution around z axis}
\PY{l+s+sd}{            params[1]     visibility angle}
\PY{l+s+sd}{            params[2]     sigma of x-y-offset}
\PY{l+s+sd}{            params[3]     mean value of z-offset}
\PY{l+s+sd}{            params[4]     sigma of z-offset}
\PY{l+s+sd}{            params[5:9]   rotation quat for feature in object cs}
\PY{l+s+sd}{            params[9:12]  translation for feature in object cs}
\PY{l+s+sd}{            a normally distributed rotation around Z ,sigma=params[0],}
\PY{l+s+sd}{            followed by an equally distributed rotation around an axis in}
\PY{l+s+sd}{            the x-y plane, combined with translation in the new direction}
\PY{l+s+sd}{            of z (i.e. first translate, then rotate)"""}
            \PY{n}{zrad}    \PY{o}{=} \PY{n}{random}\PY{o}{.}\PY{n}{normal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}
            \PY{n}{rqz}     \PY{o}{=} \PY{n}{rootquat}\PY{o}{.}\PY{n}{radAxis}\PY{p}{(}\PY{n}{zrad}\PY{p}{,} \PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{,}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
            \PY{n}{rvecrad} \PY{o}{=} \PY{n}{random}\PY{o}{.}\PY{n}{uniform}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{,}\PY{l+m+mi}{2}\PY{o}{*}\PY{n}{pi}\PY{p}{)}
            \PY{n}{rvec}    \PY{o}{=} \PY{p}{[}\PY{n}{cos}\PY{p}{(}\PY{n}{rvecrad}\PY{p}{)}\PY{p}{,}\PY{n}{sin}\PY{p}{(}\PY{n}{rvecrad}\PY{p}{)}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{xyrad}   \PY{o}{=} \PY{n}{random}\PY{o}{.}\PY{n}{uniform}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
            \PY{n}{rqxy}    \PY{o}{=} \PY{n}{rootquat}\PY{o}{.}\PY{n}{radAxis}\PY{p}{(}\PY{n}{xyrad}\PY{p}{,} \PY{n}{rvec}\PY{p}{)}
            \PY{n}{rqf}     \PY{o}{=} \PY{n}{rqxy}\PY{o}{.}\PY{n}{times}\PY{p}{(}\PY{n}{rqz}\PY{p}{)}
            \PY{n}{tx}      \PY{o}{=} \PY{n}{random}\PY{o}{.}\PY{n}{normal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{)}
            \PY{n}{ty}      \PY{o}{=} \PY{n}{random}\PY{o}{.}\PY{n}{normal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{)}
            \PY{n}{tz}      \PY{o}{=} \PY{n}{random}\PY{o}{.}\PY{n}{normal}\PY{p}{(}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{)}
            \PY{n}{tqf}     \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{,} \PY{n}{tx}\PY{p}{,} \PY{n}{ty}\PY{p}{,} \PY{n}{tz}\PY{p}{)}
\PY{c}{#            sample  = rqf.toList() + [tx, ty, tz, 2]}
\PY{c}{#            samples.append(sample)}
            \PY{n}{dqf}     \PY{o}{=} \PY{n}{transformationToDQ}\PY{p}{(}\PY{p}{[}\PY{n}{rqf}\PY{p}{,}\PY{n}{tqf}\PY{p}{]}\PY{p}{)}
            \PY{n}{dqfi}    \PY{o}{=} \PY{n}{dqf}\PY{o}{.}\PY{n}{inv}\PY{p}{(}\PY{p}{)}
            \PY{c}{#turn the description of the feature pose in object CS}
            \PY{c}{#into a dq}
            \PY{n}{qrfo}    \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{6}\PY{p}{]}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{7}\PY{p}{]}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{8}\PY{p}{]}\PY{p}{)}
            \PY{n}{qtfo}    \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{9}\PY{p}{]}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{10}\PY{p}{]}\PY{p}{,}\PY{n}{params}\PY{p}{[}\PY{l+m+mi}{11}\PY{p}{]}\PY{p}{)}
            \PY{n}{dqfo}    \PY{o}{=} \PY{n}{dualQuaternion}\PY{p}{(}\PY{n}{qrfo}\PY{p}{,}\PY{n}{qtfo}\PY{p}{)}
            \PY{n}{dqof}    \PY{o}{=} \PY{n}{dqfo}\PY{o}{.}\PY{n}{inv}\PY{p}{(}\PY{p}{)}
            \PY{n}{dqr}     \PY{o}{=} \PY{n}{dqf}\PY{o}{.}\PY{n}{times}\PY{p}{(}\PY{n}{dqof}\PY{p}{)}
            \PY{n}{rottr}   \PY{o}{=} \PY{n}{DQToTransformation}\PY{p}{(}\PY{n}{dqr}\PY{p}{)}
            \PY{n}{qrr}     \PY{o}{=} \PY{n}{rottr}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{rrlst}   \PY{o}{=} \PY{n}{qrr}\PY{o}{.}\PY{n}{toList}\PY{p}{(}\PY{p}{)}
            \PY{n}{qrt}     \PY{o}{=} \PY{n}{rottr}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
            \PY{n}{rtlst}   \PY{o}{=} \PY{n}{qrt}\PY{o}{.}\PY{n}{toList}\PY{p}{(}\PY{p}{)}
            \PY{n}{rtlst}   \PY{o}{=} \PY{n}{rtlst}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{:}\PY{p}{]}
        \PY{k}{elif} \PY{n}{spec} \PY{o}{==} \PY{l+s}{'}\PY{l+s}{MoPG}\PY{l+s}{'}\PY{p}{:}
            \PY{c}{# params[0] has the weights - they're renormalized, so don't}
            \PY{c}{# worry about the sum}
            \PY{n}{weights} \PY{o}{=} \PY{n}{params}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{c}{# params[1] gives the range for cov and mean of rot and}
            \PY{c}{# trans this implicitly tells us the number of elements}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{this sample specification is not supported}\PY{l+s}{'}
            \PY{k}{break}
        \PY{n}{samples}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{p}{[}\PY{n}{sample}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
    \PY{k}{return} \PY{n}{samples}

\PY{k}{def} \PY{n+nf}{rotToQuat}\PY{p}{(}\PY{n}{r}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{"""returns a unit quaternion that represents the rotation given by}
\PY{l+s+sd}{    the rotation matrix r. The input matrix has to be a 3x3 rotation}
\PY{l+s+sd}{    matrix."""}
    \PY{n}{diff} \PY{o}{=}  \PY{n}{flatten}\PY{p}{(}\PY{p}{(}\PY{n}{r}\PY{o}{*}\PY{n}{r}\PY{o}{.}\PY{n}{T}\PY{o}{-}\PY{n}{eye}\PY{p}{(}\PY{l+m+mi}{3}\PY{p}{)}\PY{p}{)}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}
    \PY{k}{if} \PY{n+nb}{max}\PY{p}{(}\PY{p}{[}\PY{n+nb}{abs}\PY{p}{(}\PY{n}{el}\PY{p}{)} \PY{k}{for} \PY{n}{el} \PY{o+ow}{in} \PY{n}{diff}\PY{p}{]}\PY{p}{)} \PY{o}{>} \PY{l+m+mi}{10}\PY{o}{*}\PY{o}{*}\PY{p}{(}\PY{o}{-}\PY{l+m+mi}{4}\PY{p}{)}\PY{p}{:}
        \PY{k}{print} \PY{n}{r}
    \PY{k}{else}\PY{p}{:}
        \PY{n}{a2} \PY{o}{=} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{l+m+mf}{4.0}
        \PY{n+nb}{min} \PY{o}{=} \PY{l+m+mf}{0.25}
        \PY{k}{if}\PY{p}{(}\PY{n}{a2} \PY{o}{>}\PY{o}{=} \PY{n+nb}{min}\PY{p}{)}\PY{p}{:}
            \PY{n}{a} \PY{o}{=} \PY{n}{sqrt}\PY{p}{(}\PY{n}{a2}\PY{p}{)}
            \PY{n}{b} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]} \PY{o}{-} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{a}
            \PY{n}{c} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]} \PY{o}{-} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{a}
            \PY{n}{d} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{o}{-}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{a}
        \PY{k}{else}\PY{p}{:}
            \PY{n}{b2} \PY{o}{=} \PY{n}{a2} \PY{o}{-} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{2.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]}\PY{p}{)}
            \PY{k}{if}\PY{p}{(}\PY{n}{b2} \PY{o}{>}\PY{o}{=} \PY{n+nb}{min}\PY{p}{)}\PY{p}{:}
                \PY{n}{b} \PY{o}{=} \PY{n}{sqrt}\PY{p}{(}\PY{n}{b2}\PY{p}{)}
                \PY{n}{a} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]} \PY{o}{-} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{b}
                \PY{n}{c} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{b}
                \PY{n}{d} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{b}
            \PY{k}{else}\PY{p}{:}
                \PY{n}{c2} \PY{o}{=} \PY{n}{a2} \PY{o}{-} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{2.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]}\PY{p}{)}
                \PY{k}{if}\PY{p}{(}\PY{n}{c2} \PY{o}{>}\PY{o}{=} \PY{n+nb}{min}\PY{p}{)}\PY{p}{:}
                    \PY{n}{c} \PY{o}{=} \PY{n}{sqrt}\PY{p}{(}\PY{n}{c2}\PY{p}{)}
                    \PY{n}{a} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]} \PY{o}{-} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{c}
                    \PY{n}{b} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{c}
                    \PY{n}{d} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{c}
                \PY{k}{else}\PY{p}{:}
                \PY{c}{# If we arrive here, d2 is big enough}
                    \PY{n}{d2} \PY{o}{=} \PY{n}{a2} \PY{o}{-} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{2.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
                    \PY{n}{d} \PY{o}{=} \PY{n}{sqrt}\PY{p}{(}\PY{n}{d2}\PY{p}{)}
                    \PY{n}{a} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]} \PY{o}{-} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{d}
                    \PY{n}{b} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{d}
                    \PY{n}{c} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{l+m+mf}{4.0}\PY{o}{*}\PY{p}{(}\PY{n}{r}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{]} \PY{o}{+} \PY{n}{r}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}\PY{o}{/}\PY{n}{d}
        \PY{k}{return} \PY{n}{quaternion}\PY{p}{(}\PY{n}{a}\PY{p}{,} \PY{n}{b}\PY{p}{,} \PY{n}{c}\PY{p}{,} \PY{n}{d}\PY{p}{)}

\PY{k}{def} \PY{n+nf}{transformationToDQ}\PY{p}{(}\PY{n}{RotTrans}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{"""RotTrans = [qr,qt] is a tuple of quaternions that describe a}
\PY{l+s+sd}{    transformation in 6D; the first quaternion describes the rotation,}
\PY{l+s+sd}{    the second one describes the translation recall that the first entry}
\PY{l+s+sd}{    of the translation quaternion is zero: qt = [0,t1,t2,t3]"""}
    \PY{k}{if} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{RotTrans}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{quaternion}\PY{p}{)} \PY{o}{==} \PY{n+nb+bp}{True}\PY{p}{:}
        \PY{k}{if} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{RotTrans}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{quaternion}\PY{p}{)} \PY{o}{==} \PY{n+nb+bp}{True}\PY{p}{:}
            \PY{n}{quat1} \PY{o}{=} \PY{n}{RotTrans}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{c}{#rotationsteil q\PYZus{}r des dualen Quaternions}
            \PY{n}{quat2} \PY{o}{=} \PY{n}{RotTrans}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{c}{#q\PYZus{}t}
            \PY{n}{quatresdu} \PY{o}{=} \PY{n}{quat2}\PY{o}{.}\PY{n}{scalar}\PY{p}{(}\PY{l+m+mf}{0.5}\PY{p}{)}
            \PY{n}{quatresdu} \PY{o}{=} \PY{n}{quatresdu}\PY{o}{.}\PY{n}{times}\PY{p}{(}\PY{n}{quat1}\PY{p}{)}
            \PY{n}{value} \PY{o}{=} \PY{n}{dualQuaternion}\PY{p}{(}\PY{n}{quat1}\PY{p}{,}\PY{n}{quatresdu}\PY{p}{)}
            \PY{c}{#q = q\PYZus{}rot+0.5*e*q\PYZus{}trans*q\PYZus{}rot}
            \PY{c}{#print value}
            \PY{k}{return} \PY{n}{value}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{translation of the dual quaternion is no quaternion}\PY{l+s}{'}
    \PY{k}{else}\PY{p}{:}
        \PY{k}{print} \PY{l+s}{'}\PY{l+s}{rotation of the dual quaternion is no quaternion}\PY{l+s}{'}


\PY{k}{def} \PY{n+nf}{DQToTransformation}\PY{p}{(}\PY{n}{dualQuat}\PY{p}{)}\PY{p}{:}
    \PY{k}{if} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{dualQuat}\PY{p}{,}\PY{n}{dualQuaternion}\PY{p}{)}\PY{p}{:}
        \PY{n}{re} \PY{o}{=} \PY{n}{dualQuat}\PY{o}{.}\PY{n}{Real}
        \PY{n}{du} \PY{o}{=} \PY{n}{dualQuat}\PY{o}{.}\PY{n}{Dual}
        \PY{n}{dqlist} \PY{o}{=} \PY{n}{dualQuat}\PY{o}{.}\PY{n}{toList}\PY{p}{(}\PY{p}{)}
        \PY{n}{rot} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{n}{dqlist}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{dqlist}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{dqlist}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}
                         \PY{n}{dqlist}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{)}
        \PY{n}{dubbledu} \PY{o}{=} \PY{n}{du}\PY{o}{.}\PY{n}{scalar}\PY{p}{(}\PY{l+m+mi}{2}\PY{p}{)}
        \PY{n}{trans} \PY{o}{=} \PY{n}{dubbledu}\PY{o}{.}\PY{n}{times}\PY{p}{(}\PY{n}{re}\PY{o}{.}\PY{n}{conj}\PY{p}{(}\PY{p}{)}\PY{p}{)}
        \PY{c}{#warum conj und nicht inv? - weil einheitsquaternion!}
        \PY{c}{#print [rot,trans]}
        \PY{k}{return} \PY{p}{[}\PY{n}{rot}\PY{p}{,}\PY{n}{trans}\PY{p}{]}
    \PY{k}{else}\PY{p}{:}
        \PY{k}{print} \PY{l+s}{'}\PY{l+s}{input is not a dual Quaternion}\PY{l+s}{'}


\PY{k}{def} \PY{n+nf}{transformPose}\PY{p}{(}\PY{n}{pose}\PY{p}{,} \PY{n}{transformation}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{"""input pose and transformation have to be two dual quaternions"""}
    \PY{k}{if} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{pose}\PY{p}{,}\PY{n}{dualQuaternion}\PY{p}{)} \PY{o}{==} \PY{n+nb+bp}{True}\PY{p}{:}
        \PY{k}{if} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{transformation}\PY{p}{,}\PY{n}{dualQuaternion}\PY{p}{)} \PY{o}{==} \PY{n+nb+bp}{True}\PY{p}{:}
            \PY{n}{pose\PYZus{}new} \PY{o}{=} \PY{n}{transformation}\PY{o}{.}\PY{n}{times}\PY{p}{(}\PY{n}{pose}\PY{p}{)}
            \PY{c}{#print pose\PYZus{}new}
            \PY{k}{return} \PY{n}{pose\PYZus{}new}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{second input is not a dual quaternion}\PY{l+s}{'}
    \PY{k}{else}\PY{p}{:}
        \PY{k}{print} \PY{l+s}{'}\PY{l+s}{first input is not a dual quaternion}\PY{l+s}{'}
\end{Verbatim}

==> (inline-1) <==
\begin{Verbatim}[commandchars=\\\{\}, fontsize = \footnotesize]
\PY{k}{class} \PY{n+nc}{baseElement}\PY{p}{:}
    \PY{l+s+sd}{"""baseElement consists of a tangent space, the mean value and the}
\PY{l+s+sd}{    covariance matrix of a Gaussian. The tangent space has to be of the}
\PY{l+s+sd}{    class tangentSpace, the mean value is a vector and the covariance}
\PY{l+s+sd}{    matrix is of the type matrix."""}
    \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{tanSpace}\PY{p}{,} \PY{n}{mean}\PY{p}{,} \PY{n}{covMatr}\PY{p}{,} \PY{n}{n} \PY{o}{=} \PY{l+m+mi}{2000}\PY{p}{)}\PY{p}{:}
        \PY{c}{#n is the rate of exactness for the calculation of the mass}
        \PY{c}{#by default n = 2000 samples}
        \PY{k}{assert} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{mean}\PY{p}{,}\PY{n}{matrix}\PY{p}{)}
        \PY{k}{assert} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{covMatr}\PY{p}{,}\PY{n}{matrix}\PY{p}{)}
        \PY{k}{assert} \PY{n+nb}{all}\PY{p}{(}\PY{n}{linalg}\PY{o}{.}\PY{n}{eigvals}\PY{p}{(}\PY{n}{covMatr}\PY{p}{)}\PY{o}{>}\PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,}\PY{l+s}{"}\PY{l+s}{not all eigenvalues positive}\PY{l+s}{"}
        \PY{k}{assert} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{tanSpace}\PY{p}{,}\PY{n}{tangentSpace}\PY{p}{)}
        \PY{n}{dm} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{mean}\PY{p}{)}
        \PY{l+s}{"}\PY{l+s}{usually the mean is 6 dimensional}\PY{l+s}{"}
        \PY{n}{listcovMat} \PY{o}{=} \PY{n}{covMatr}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{n}{dcMr} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{listcovMat}\PY{p}{)}
        \PY{n}{dcMc} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{listcovMat}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}
        \PY{k}{assert} \PY{n}{dcMr} \PY{o}{==} \PY{n}{dcMc}
        \PY{k}{assert} \PY{n}{dm} \PY{o}{==} \PY{n}{dcMr}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp} \PY{o}{=} \PY{n}{tanSpace}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean} \PY{o}{=} \PY{n}{mean}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat} \PY{o}{=} \PY{n}{covMatr}
        \PY{c}{#Calculation of the mass of the base element:}
        \PY{n}{sigma} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{n}{X} \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{p}{(}\PY{n}{n}\PY{p}{,}\PY{l+m+mi}{6}\PY{p}{)}\PY{p}{)}
        \PY{k}{def} \PY{n+nf}{f}\PY{p}{(}\PY{n}{u}\PY{p}{,}\PY{n}{v}\PY{p}{,}\PY{n}{w}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{,}\PY{n}{z}\PY{p}{)}\PY{p}{:}
            \PY{n}{den} \PY{o}{=} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{u}\PY{o}{*}\PY{n}{u} \PY{o}{+} \PY{n}{v}\PY{o}{*}\PY{n}{v} \PY{o}{+} \PY{n}{w}\PY{o}{*}\PY{n}{w}\PY{p}{)} \PY{c}{#denominator}
            \PY{n}{psi} \PY{o}{=} \PY{l+m+mf}{1.0} \PY{o}{/} \PY{p}{(}\PY{n}{den}\PY{o}{*}\PY{n}{den}\PY{p}{)}
            \PY{k}{return} \PY{n}{psi}
        \PY{n}{mu} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{cov} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{mulist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n}\PY{p}{)}\PY{p}{:}
            \PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{multivariate\PYZus{}normal}\PY{p}{(}\PY{n}{mulist}\PY{p}{,}\PY{n}{cov}\PY{p}{)}
            \PY{n}{sigma} \PY{o}{=} \PY{n}{sigma} \PY{o}{+} \PY{n}{f}\PY{p}{(}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}
                              \PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mass} \PY{o}{=} \PY{n}{sigma}\PY{o}{/}\PY{n}{n}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{maDist} \PY{o}{=} \PY{l+m+mi}{1}

    \PY{k}{def} \PY{n+nf}{computeMassMonteCarlo6D}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{n} \PY{o}{=} \PY{l+m+mi}{2000}\PY{p}{)}\PY{p}{:}
        \PY{c}{#n = 1000 streuung ab 3ter stelle hinterm komma}
        \PY{c}{#n = 5000 streuung ab 4ter stelle}
        \PY{n}{Sum} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{n}{sigma} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{n}{X} \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{p}{(}\PY{n}{n}\PY{p}{,}\PY{l+m+mi}{6}\PY{p}{)}\PY{p}{)}
        \PY{k}{def} \PY{n+nf}{f}\PY{p}{(}\PY{n}{u}\PY{p}{,}\PY{n}{v}\PY{p}{,}\PY{n}{w}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{,}\PY{n}{z}\PY{p}{)}\PY{p}{:}
            \PY{n}{den} \PY{o}{=} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{u}\PY{o}{*}\PY{n}{u} \PY{o}{+} \PY{n}{v}\PY{o}{*}\PY{n}{v} \PY{o}{+} \PY{n}{w}\PY{o}{*}\PY{n}{w}\PY{p}{)} \PY{c}{#denominator}
            \PY{n}{psi} \PY{o}{=} \PY{l+m+mf}{1.0} \PY{o}{/} \PY{p}{(}\PY{n}{den}\PY{o}{*}\PY{n}{den}\PY{p}{)}
            \PY{k}{return} \PY{n}{psi}
        \PY{n}{mu} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{cov} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{mulist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{weight} \PY{o}{=} \PY{l+m+mi}{1}
        \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n}\PY{p}{)}\PY{p}{:}
            \PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{multivariate\PYZus{}normal}\PY{p}{(}\PY{n}{mulist}\PY{p}{,}\PY{n}{cov}\PY{p}{)}
            \PY{n}{sigma} \PY{o}{=} \PY{n}{sigma} \PY{o}{+} \PY{n}{f}\PY{p}{(}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}
                              \PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{)}
        \PY{n}{Sum} \PY{o}{+}\PY{o}{=} \PY{n}{weight} \PY{o}{*} \PY{n}{sigma}
        \PY{c}{#print Sum/n}
        \PY{k}{return} \PY{n}{Sum}\PY{o}{/}\PY{n}{n}

    \PY{k}{def} \PY{n+nf}{equal}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{newBE}\PY{p}{)}\PY{p}{:}
        \PY{n}{st} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}
        \PY{n}{sm} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{sc} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{nt} \PY{o}{=} \PY{n}{newBE}\PY{o}{.}\PY{n}{tanSp}
        \PY{n}{nm} \PY{o}{=} \PY{n}{newBE}\PY{o}{.}\PY{n}{mean}
        \PY{n}{nc} \PY{o}{=} \PY{n}{newBE}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{k} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{k}{if} \PY{n}{st}\PY{o}{.}\PY{n}{equal}\PY{p}{(}\PY{n}{nt}\PY{p}{)}\PY{p}{:}
            \PY{n}{k} \PY{o}{=} \PY{n}{k}\PY{o}{+}\PY{l+m+mi}{1}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{TangentSpace not equal.}\PY{l+s}{'}
        \PY{n}{km} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{k}{if} \PY{n+nb}{len}\PY{p}{(}\PY{n}{sm}\PY{p}{)} \PY{o}{==} \PY{n+nb}{len}\PY{p}{(}\PY{n}{nm}\PY{p}{)}\PY{p}{:}
            \PY{n}{sml} \PY{o}{=} \PY{n}{sm}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{nml} \PY{o}{=} \PY{n}{nm}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{sml}\PY{p}{)}\PY{p}{)}\PY{p}{:}
                \PY{k}{if} \PY{n}{sml}\PY{p}{[}\PY{n}{i}\PY{p}{]} \PY{o}{==} \PY{n}{nml}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{:}
                    \PY{n}{km} \PY{o}{=} \PY{n}{km}\PY{o}{+}\PY{l+m+mi}{1}
        \PY{k}{if} \PY{n}{km} \PY{o}{==} \PY{n+nb}{len}\PY{p}{(}\PY{n}{sm}\PY{p}{)}\PY{p}{:}
            \PY{n}{k} \PY{o}{=} \PY{n}{k}\PY{o}{+}\PY{l+m+mi}{1}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{Mean not equal.}\PY{l+s}{'}
        \PY{n}{kc} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{n}{scl} \PY{o}{=} \PY{n}{sc}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{n}{ncl} \PY{o}{=} \PY{n}{nc}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{k}{if} \PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{scl}\PY{p}{)} \PY{o}{==} \PY{n+nb}{len}\PY{p}{(}\PY{n}{ncl}\PY{p}{)}\PY{p}{)} \PY{o}{&} \PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{scl}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)} \PY{o}{==} \PY{n+nb}{len}\PY{p}{(}\PY{n}{ncl}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{p}{)}\PY{p}{:}
            \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{scl}\PY{p}{)}\PY{p}{)}\PY{p}{:}
                \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{scl}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{p}{)}\PY{p}{:}
                    \PY{k}{if} \PY{n}{scl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{==} \PY{n}{ncl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{:}
                        \PY{n}{kc} \PY{o}{=} \PY{n}{kc}\PY{o}{+}\PY{l+m+mi}{1}
        \PY{k}{if} \PY{n}{kc} \PY{o}{==} \PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{scl}\PY{p}{)}\PY{o}{*}\PY{n+nb}{len}\PY{p}{(}\PY{n}{scl}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{p}{)}\PY{p}{:}
            \PY{n}{k} \PY{o}{=} \PY{n}{k}\PY{o}{+}\PY{l+m+mi}{1}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{CovMat not equal.}\PY{l+s}{'}
        \PY{k}{if} \PY{n}{k} \PY{o}{==} \PY{l+m+mi}{3}\PY{p}{:}
            \PY{k}{return} \PY{n+nb+bp}{True}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{return} \PY{n+nb+bp}{False}

    \PY{k}{def} \PY{n+nf}{display}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{c}{#st = self.tanSp}
        \PY{n}{stl} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}\PY{n}{display}\PY{p}{(}\PY{p}{)}
        \PY{n}{sm} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{sml} \PY{o}{=} \PY{n}{sm}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{n}{sml} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{sml}\PY{p}{)}\PY{p}{)}
        \PY{n}{sc} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{scl} \PY{o}{=} \PY{n}{sc}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{c}{#print [stl,sml,scl]}
        \PY{k}{return} \PY{p}{[}\PY{n}{stl}\PY{p}{,}\PY{n}{sml}\PY{p}{,}\PY{n}{scl}\PY{p}{]}

    \PY{k}{def} \PY{n+nf}{dimensions}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{n}{sm} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{st} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}
        \PY{n}{point} \PY{o}{=} \PY{n}{st}\PY{o}{.}\PY{n}{p}
        \PY{n}{dimRot} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{point}\PY{p}{)}\PY{o}{-}\PY{l+m+mi}{1}
        \PY{n}{dimTrans} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{sm}\PY{p}{)}\PY{o}{-}\PY{n}{dimRot}
        \PY{k}{print} \PY{l+s}{'}\PY{l+s}{The dimension of the rotation is}\PY{l+s}{'}\PY{p}{,} \PY{n}{dimRot}\PY{p}{,}
        \PY{k}{print} \PY{l+s}{'}\PY{l+s}{, and of the translation}\PY{l+s}{'}\PY{p}{,} \PY{n}{dimTrans}\PY{p}{,} \PY{l+s}{'}\PY{l+s}{.}\PY{l+s}{'}
        \PY{k}{return} \PY{n}{dimRot} \PY{o+ow}{and} \PY{n}{dimTrans}

    \PY{k}{def} \PY{n+nf}{extractDualQuaternion}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{n}{mean} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{meanlist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mean}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{TS} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}
        \PY{n}{pointonsphere} \PY{o}{=} \PY{n}{TS}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{meanlist}\PY{p}{)}
        \PY{n}{l} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{pointonsphere}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{rot} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{)}
        \PY{n}{trans} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{6}\PY{p}{]}\PY{p}{)}
        \PY{n}{rotTrans} \PY{o}{=} \PY{p}{[}\PY{n}{rot}\PY{p}{,}\PY{n}{trans}\PY{p}{]}
        \PY{n}{dualQuat} \PY{o}{=} \PY{n}{transformationToDQ}\PY{p}{(}\PY{n}{rotTrans}\PY{p}{)}
        \PY{k}{return} \PY{n}{dualQuat}

    \PY{k}{def} \PY{n+nf}{changeTS}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{newTanSpace}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""baseElement consists of a tangent space (=[[point],[matrix]]),}
\PY{l+s+sd}{        the mean value of the Gaissian kernel (=[point]) and the}
\PY{l+s+sd}{        covariance matrix (=[matrix]).}
\PY{l+s+sd}{        The output is a base element."""}
        \PY{k}{assert} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{newTanSpace}\PY{p}{,} \PY{n}{tangentSpace}\PY{p}{)}
        \PY{n}{TS\PYZus{}old} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp} \PY{c}{#Tangentenraum}
        \PY{n}{Mean\PYZus{}old} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{Mean\PYZus{}oldlist} \PY{o}{=} \PY{n}{Mean\PYZus{}old}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{n}{Mean\PYZus{}oldlist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{Mean\PYZus{}oldlist}\PY{p}{)}\PY{p}{)}
        \PY{n}{CovMat\PYZus{}old} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{TS\PYZus{}new} \PY{o}{=} \PY{n}{newTanSpace} \PY{c}{#in der Form: [[point],[matrix]]}
        \PY{n}{Mean\PYZus{}new} \PY{o}{=} \PY{n}{TS\PYZus{}old}\PY{o}{.}\PY{n}{transformFromSelfToTS}\PY{p}{(}\PY{n}{Mean\PYZus{}oldlist}\PY{p}{,}\PY{n}{TS\PYZus{}new}\PY{p}{)}
        \PY{n}{Jac} \PY{o}{=} \PY{n}{computeJacobian}\PY{p}{(}\PY{n}{Mean\PYZus{}oldlist}\PY{p}{,}\PY{n}{TS\PYZus{}old}\PY{p}{,}\PY{n}{TS\PYZus{}new}\PY{p}{)}
        \PY{n}{JacT} \PY{o}{=} \PY{n}{Jac}\PY{o}{.}\PY{n}{T}
        \PY{n}{CovMat\PYZus{}new} \PY{o}{=} \PY{n}{Jac}\PY{o}{*}\PY{n}{CovMat\PYZus{}old}\PY{o}{*}\PY{n}{JacT}
        \PY{n}{baseElem} \PY{o}{=} \PY{n}{baseElement}\PY{p}{(}\PY{n}{TS\PYZus{}new}\PY{p}{,}\PY{n}{Mean\PYZus{}new}\PY{p}{,}\PY{n}{CovMat\PYZus{}new}\PY{p}{)}
        \PY{k}{return} \PY{n}{baseElem}

    \PY{k}{def} \PY{n+nf}{mahalanobisDistance}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{bE}\PY{p}{)}\PY{p}{:}
        \PY{n}{mu1} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{mu2} \PY{o}{=} \PY{n}{bE}\PY{o}{.}\PY{n}{mean}
        \PY{n}{cm1} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{cm2} \PY{o}{=} \PY{n}{bE}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{value} \PY{o}{=} \PY{n}{math}\PY{o}{.}\PY{n}{exp}\PY{p}{(}\PY{p}{(}\PY{o}{-}\PY{l+m+mf}{0.5}\PY{p}{)}\PY{o}{*}\PY{p}{(}\PY{n}{mu1}\PY{o}{-}\PY{n}{mu2}\PY{p}{)}\PY{o}{.}\PY{n}{T}\PY{o}{*}\PY{n}{inv}\PY{p}{(}\PY{n}{cm1}\PY{o}{+}\PY{n}{cm2}\PY{p}{)}\PY{o}{*}\PY{p}{(}\PY{n}{mu1}\PY{o}{-}\PY{n}{mu2}\PY{p}{)}\PY{p}{)}
        \PY{k}{return} \PY{n}{value}

    \PY{k}{def} \PY{n+nf}{fuse}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{baseElement\PYZus{}new}\PY{p}{,}\PY{n}{modeFlag}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""modeFlag == 0 or modeFlag ==1.}
\PY{l+s+sd}{        In case 0 no adjustment of the tangent space necessary.}
\PY{l+s+sd}{        In case 1 the tangent space is transformed to another tangent}
\PY{l+s+sd}{        space that is centered in 'mean\PYZus{}new'."""}
        \PY{k}{assert} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{baseElement\PYZus{}new}\PY{p}{,}\PY{n}{baseElement}\PY{p}{)}
        \PY{n}{sp} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}\PY{n}{p}
        \PY{n}{np} \PY{o}{=} \PY{n}{baseElement\PYZus{}new}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}\PY{n}{p}
        \PY{n}{angle1} \PY{o}{=} \PY{n}{math}\PY{o}{.}\PY{n}{acos}\PY{p}{(}\PY{n}{sp}\PY{o}{.}\PY{n}{T}\PY{o}{*}\PY{n}{np} \PY{o}{/} \PY{p}{(}\PY{n}{sqrt}\PY{p}{(}\PY{n}{sp}\PY{o}{.}\PY{n}{T}\PY{o}{*}\PY{n}{sp}\PY{p}{)} \PY{o}{*} \PY{n}{sqrt}\PY{p}{(}\PY{n}{np}\PY{o}{.}\PY{n}{T}\PY{o}{*}\PY{n}{np}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{angle2} \PY{o}{=} \PY{n}{math}\PY{o}{.}\PY{n}{acos}\PY{p}{(}\PY{n}{sp}\PY{o}{.}\PY{n}{T}\PY{o}{*}\PY{p}{(}\PY{o}{-}\PY{n}{np}\PY{p}{)} \PY{o}{/} \PY{p}{(}\PY{n}{sqrt}\PY{p}{(}\PY{n}{sp}\PY{o}{.}\PY{n}{T}\PY{o}{*}\PY{n}{sp}\PY{p}{)} \PY{o}{*} \PY{n}{sqrt}\PY{p}{(}\PY{n}{np}\PY{o}{.}\PY{n}{T}\PY{o}{*}\PY{n}{np}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{k}{if} \PY{n}{angle1} \PY{o}{<}\PY{o}{=} \PY{n}{angle2}\PY{p}{:}
            \PY{n}{np} \PY{o}{=} \PY{o}{-}\PY{n}{np}
        \PY{k}{else}\PY{p}{:}
            \PY{n}{np} \PY{o}{=} \PY{n}{np}
        \PY{n}{tp} \PY{o}{=} \PY{p}{(}\PY{n}{sp} \PY{o}{+} \PY{n}{np}\PY{p}{)}\PY{o}{/}\PY{p}{(}\PY{n}{linalg}\PY{o}{.}\PY{n}{norm}\PY{p}{(}\PY{n}{sp} \PY{o}{+} \PY{n}{np}\PY{p}{)}\PY{p}{)}
        \PY{n}{T3} \PY{o}{=} \PY{n}{tangentSpace}\PY{p}{(}\PY{n}{tp}\PY{p}{)}
        \PY{n}{baseElem1T3} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{changeTS}\PY{p}{(}\PY{n}{T3}\PY{p}{)}
        \PY{n}{baseElem2T3} \PY{o}{=} \PY{n}{baseElement\PYZus{}new}\PY{o}{.}\PY{n}{changeTS}\PY{p}{(}\PY{n}{T3}\PY{p}{)}
        \PY{n}{CovMat1} \PY{o}{=} \PY{n}{baseElem1T3}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{CovMat2} \PY{o}{=} \PY{n}{baseElem2T3}\PY{o}{.}\PY{n}{covMat}
        \PY{c}{#less matrix inversions: CovMat3 = inv(inv(CovMat1) + inv(CovMat2))}
        \PY{n}{CovMat3} \PY{o}{=} \PY{n}{CovMat1}\PY{o}{*}\PY{n}{inv}\PY{p}{(}\PY{n}{CovMat1} \PY{o}{+} \PY{n}{CovMat2}\PY{p}{)}\PY{o}{*}\PY{n}{CovMat2}
        \PY{n}{mean1} \PY{o}{=} \PY{n}{baseElem1T3}\PY{o}{.}\PY{n}{mean}
        \PY{n}{mean2} \PY{o}{=} \PY{n}{baseElem2T3}\PY{o}{.}\PY{n}{mean}
        \PY{n}{mean3} \PY{o}{=} \PY{n}{CovMat2}\PY{o}{*}\PY{n}{inv}\PY{p}{(}\PY{p}{(}\PY{n}{CovMat1}\PY{o}{+}\PY{n}{CovMat2}\PY{p}{)}\PY{p}{)}\PY{o}{*}\PY{n}{mean1}
        \PY{n}{mean3} \PY{o}{=} \PY{n}{mean3}\PY{o}{+}\PY{n}{CovMat1}\PY{o}{*}\PY{n}{inv}\PY{p}{(}\PY{p}{(}\PY{n}{CovMat1}\PY{o}{+}\PY{n}{CovMat2}\PY{p}{)}\PY{p}{)}\PY{o}{*}\PY{n}{mean2}
        \PY{n}{baseElem3} \PY{o}{=} \PY{n}{baseElement}\PY{p}{(}\PY{n}{T3}\PY{p}{,}\PY{n}{mean3}\PY{p}{,} \PY{n}{CovMat3}\PY{p}{)}
        \PY{n}{MaDi2} \PY{o}{=} \PY{n}{baseElem2T3}\PY{o}{.}\PY{n}{mahalanobisDistance}\PY{p}{(}\PY{n}{baseElem1T3}\PY{p}{)}
        \PY{n}{baseElem3}\PY{o}{.}\PY{n}{maDist} \PY{o}{=} \PY{n}{baseElem3}\PY{o}{.}\PY{n}{maDist}\PY{o}{*}\PY{n}{MaDi2}
        \PY{c}{#print baseElem3.maDist}
        \PY{k}{if} \PY{n}{modeFlag} \PY{o}{==} \PY{l+m+mi}{1}\PY{p}{:}
            \PY{n}{mean3list} \PY{o}{=} \PY{n}{mean3}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{mean3list} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mean3list}\PY{p}{)}\PY{p}{)}
            \PY{n}{mean3center} \PY{o}{=} \PY{n}{T3}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{mean3list}\PY{p}{)}
            \PY{n}{l} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{sp}\PY{p}{)}
            \PY{n}{list3} \PY{o}{=} \PY{n}{mean3center}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{list3} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{list3}\PY{p}{)}\PY{p}{)}
            \PY{n}{mean3center\PYZus{}rot} \PY{o}{=} \PY{n}{list3}\PY{p}{[}\PY{p}{:}\PY{n}{l}\PY{p}{]}
            \PY{n}{mean3center\PYZus{}rot} \PY{o}{=} \PY{n}{makeVector}\PY{p}{(}\PY{n}{mean3center\PYZus{}rot}\PY{p}{)}
            \PY{n}{T3center} \PY{o}{=} \PY{n}{tangentSpace}\PY{p}{(}\PY{n}{mean3center\PYZus{}rot}\PY{p}{)}
            \PY{n}{baseElem3} \PY{o}{=} \PY{n}{baseElem3}\PY{o}{.}\PY{n}{changeTS}\PY{p}{(}\PY{n}{T3center}\PY{p}{)}
            \PY{k}{return} \PY{n}{baseElem3}
        \PY{k}{elif} \PY{n}{modeFlag} \PY{o}{==} \PY{l+m+mi}{0}\PY{p}{:}
            \PY{k}{return} \PY{n}{baseElem3}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{wrong modeFlag}\PY{l+s}{'}
            \PY{k}{return} \PY{n}{NONE}

    \PY{k}{def} \PY{n+nf}{merge}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{baseElem}\PY{p}{,}\PY{n}{lam1}\PY{p}{,}\PY{n}{lam2}\PY{p}{,}\PY{n}{modeFlag}\PY{p}{)}\PY{p}{:}
        \PY{k}{assert} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{baseElem}\PY{p}{,}\PY{n}{baseElement}\PY{p}{)}
        \PY{n}{sp} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}\PY{n}{p}
        \PY{n}{np} \PY{o}{=} \PY{n}{baseElem}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}\PY{n}{p}
        \PY{k}{if} \PY{n}{sp}\PY{o}{.}\PY{n}{T}\PY{o}{*}\PY{n}{np}\PY{o}{<}\PY{l+m+mi}{0}\PY{p}{:}
            \PY{n}{np} \PY{o}{=} \PY{o}{-}\PY{n}{np}
        \PY{n}{tp} \PY{o}{=} \PY{p}{(}\PY{n}{sp} \PY{o}{+} \PY{n}{np}\PY{p}{)}\PY{o}{/}\PY{p}{(}\PY{n}{linalg}\PY{o}{.}\PY{n}{norm}\PY{p}{(}\PY{n}{sp} \PY{o}{+} \PY{n}{np}\PY{p}{)}\PY{p}{)}
        \PY{c}{#print tp}
        \PY{n}{T3} \PY{o}{=} \PY{n}{tangentSpace}\PY{p}{(}\PY{n}{tp}\PY{p}{)}
        \PY{n}{baseElem1T3} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{changeTS}\PY{p}{(}\PY{n}{T3}\PY{p}{)}
        \PY{n}{baseElem2T3} \PY{o}{=} \PY{n}{baseElem}\PY{o}{.}\PY{n}{changeTS}\PY{p}{(}\PY{n}{T3}\PY{p}{)}
        \PY{n}{mean1} \PY{o}{=} \PY{n}{baseElem1T3}\PY{o}{.}\PY{n}{mean}
        \PY{n}{mean2} \PY{o}{=} \PY{n}{baseElem2T3}\PY{o}{.}\PY{n}{mean}
        \PY{n}{l12} \PY{o}{=} \PY{n}{lam1}\PY{o}{/}\PY{p}{(}\PY{n}{lam1}\PY{o}{+}\PY{n}{lam2}\PY{p}{)}
        \PY{n}{l21} \PY{o}{=} \PY{n}{lam2}\PY{o}{/}\PY{p}{(}\PY{n}{lam1}\PY{o}{+}\PY{n}{lam2}\PY{p}{)}
        \PY{n}{mean3} \PY{o}{=} \PY{n}{l12}\PY{o}{*}\PY{n}{mean1} \PY{o}{+} \PY{n}{l21}\PY{o}{*}\PY{n}{mean2}
        \PY{n}{CovMat1} \PY{o}{=} \PY{n}{baseElem1T3}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{CovMat2} \PY{o}{=} \PY{n}{baseElem2T3}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{CovMat3} \PY{o}{=} \PY{n}{l12}\PY{o}{*}\PY{n}{CovMat1}\PY{o}{+}\PY{n}{l21}\PY{o}{*}\PY{n}{CovMat2}
        \PY{n}{CovMat3} \PY{o}{=} \PY{n}{CpvMat3} \PY{o}{+} \PY{n}{l12}\PY{o}{*}\PY{n}{l21}\PY{o}{*}\PY{p}{(}\PY{n}{mean1}\PY{o}{-}\PY{n}{mean2}\PY{p}{)}\PY{o}{*}\PY{p}{(}\PY{n}{mean1}\PY{o}{-}\PY{n}{mean2}\PY{p}{)}\PY{o}{.}\PY{n}{T}
        \PY{n}{baseElem3} \PY{o}{=} \PY{n}{baseElement}\PY{p}{(}\PY{n}{T3}\PY{p}{,}\PY{n}{mean3}\PY{p}{,} \PY{n}{CovMat3}\PY{p}{)}
        \PY{k}{if} \PY{n}{modeFlag} \PY{o}{==} \PY{l+m+mi}{1}\PY{p}{:}
            \PY{n}{mean3list} \PY{o}{=} \PY{n}{mean3}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{mean3li} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mean3list}\PY{p}{)}\PY{p}{)}
            \PY{n}{mean3center} \PY{o}{=} \PY{n}{T3}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{mean3li}\PY{p}{)}
            \PY{n}{l} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{sp}\PY{p}{)}
            \PY{n}{list3} \PY{o}{=} \PY{n}{mean3center}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{list3} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{list3}\PY{p}{)}\PY{p}{)}
            \PY{n}{mean3center\PYZus{}rot} \PY{o}{=} \PY{n}{list3}\PY{p}{[}\PY{p}{:}\PY{n}{l}\PY{p}{]}
            \PY{n}{mean3center\PYZus{}rot} \PY{o}{=} \PY{n}{makeVector}\PY{p}{(}\PY{n}{mean3center\PYZus{}rot}\PY{p}{)}
            \PY{n}{T3center} \PY{o}{=} \PY{n}{tangentSpace}\PY{p}{(}\PY{n}{mean3center\PYZus{}rot}\PY{p}{)}
            \PY{n}{baseElem3} \PY{o}{=} \PY{n}{baseElem3}\PY{o}{.}\PY{n}{changeTS}\PY{p}{(}\PY{n}{T3center}\PY{p}{)}
            \PY{k}{return} \PY{n}{baseElem3}
        \PY{k}{elif} \PY{n}{modeFlag} \PY{o}{==} \PY{l+m+mi}{0}\PY{p}{:}
            \PY{k}{return} \PY{n}{baseElem3}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{wrong modeFlag}\PY{l+s}{'}
            \PY{k}{return} \PY{n}{NONE}


    \PY{k}{def} \PY{n+nf}{density}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{point}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""If the point is close to the equator the projected point}
\PY{l+s+sd}{        value gets to infinity and thus has the density = 0.}
\PY{l+s+sd}{        point has to be type list 7D (4 dimensions for the rotation on}
\PY{l+s+sd}{        the sphere and 3 dimensions for the translation).}
\PY{l+s+sd}{        The output is a scalar."""}
        \PY{n}{TS} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}
        \PY{n}{n} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{TS}\PY{o}{.}\PY{n}{p}\PY{p}{)}
        \PY{n}{rotpoint} \PY{o}{=} \PY{n}{matrix}\PY{p}{(}\PY{n}{point}\PY{p}{[}\PY{p}{:}\PY{n}{n}\PY{p}{]}\PY{p}{)}
        \PY{n}{h} \PY{o}{=} \PY{l+m+mf}{0.1e-6}
        \PY{k}{print} \PY{p}{(}\PY{n}{rotpoint}\PY{p}{)}\PY{o}{*}\PY{n}{TS}\PY{o}{.}\PY{n}{p}
        \PY{k}{if} \PY{p}{(}\PY{n+nb}{abs}\PY{p}{(}\PY{n}{math}\PY{o}{.}\PY{n}{acos}\PY{p}{(}\PY{p}{(}\PY{n}{rotpoint}\PY{p}{)}\PY{o}{*}\PY{n}{TS}\PY{o}{.}\PY{n}{p}\PY{p}{)}\PY{p}{)}\PY{o}{>}\PY{o}{=}\PY{n}{math}\PY{o}{.}\PY{n}{pi}\PY{o}{*}\PY{l+m+mf}{0.5}\PY{o}{-}\PY{n}{h}\PY{p}{)}\PY{o}{&}
           \PY{p}{(}\PY{n+nb}{abs}\PY{p}{(}\PY{n}{math}\PY{o}{.}\PY{n}{acos}\PY{p}{(}\PY{p}{(}\PY{n}{rotpoint}\PY{p}{)}\PY{o}{*}\PY{n}{TS}\PY{o}{.}\PY{n}{p}\PY{p}{)}\PY{p}{)}\PY{o}{<}\PY{o}{=}\PY{n}{math}\PY{o}{.}\PY{n}{pi}\PY{o}{*}\PY{l+m+mf}{0.5}\PY{o}{+}\PY{n}{h}\PY{p}{)}\PY{p}{:}
            \PY{n}{density} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{k}{else}\PY{p}{:}
            \PY{n}{mean} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
            \PY{n}{lmean} \PY{o}{=} \PY{n}{mean}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{lmean} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{lmean}\PY{p}{)}\PY{p}{)}
            \PY{n}{dim} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{lmean}\PY{p}{)}
            \PY{n}{V} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
            \PY{n}{VT} \PY{o}{=} \PY{n}{V}\PY{o}{.}\PY{n}{T}
            \PY{n}{CM} \PY{o}{=} \PY{l+m+mf}{0.5}\PY{o}{*}\PY{p}{(}\PY{n}{V}\PY{o}{+}\PY{n}{VT}\PY{p}{)}
            \PY{n}{value} \PY{o}{=} \PY{n}{TS}\PY{o}{.}\PY{n}{sphereToTangentSpaceCentralProjection}\PY{p}{(}\PY{n}{point}\PY{p}{)}
            \PY{n}{exponent} \PY{o}{=} \PY{o}{-}\PY{l+m+mf}{0.5}\PY{o}{*}\PY{p}{(}\PY{n}{value}\PY{o}{-}\PY{n}{mean}\PY{p}{)}\PY{o}{.}\PY{n}{T}\PY{o}{*}\PY{n}{inv}\PY{p}{(}\PY{n}{CM}\PY{p}{)}\PY{o}{*}\PY{p}{(}\PY{n}{value}\PY{o}{-}\PY{n}{mean}\PY{p}{)}
            \PY{n}{exponent} \PY{o}{=} \PY{n}{exponent}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{exponent} \PY{o}{=} \PY{n}{exponent}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{c}{#normalize = 1/math.sqrt(det(2*math.pi*CM))}
            \PY{n}{density} \PY{o}{=} \PY{n}{math}\PY{o}{.}\PY{n}{exp}\PY{p}{(}\PY{n}{exponent}\PY{p}{)}\PY{o}{/}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mass}
        \PY{c}{#print density}
        \PY{k}{return} \PY{n}{density}

    \PY{k}{def} \PY{n+nf}{randomPoseTransformation}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{baseElement2}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""Composition of two base elements. If the covariance matrix is}
\PY{l+s+sd}{        chosen to be zero, the pose transformation is secure, without}
\PY{l+s+sd}{        random part."""}
        \PY{k}{if} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{baseElement2}\PY{p}{,}\PY{n}{baseElement}\PY{p}{)} \PY{o}{==} \PY{n+nb+bp}{True}\PY{p}{:}
            \PY{n}{smean} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
            \PY{n}{smeanlist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{smean}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
            \PY{n}{sT} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}
            \PY{n}{spoint} \PY{o}{=} \PY{n}{sT}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{smeanlist}\PY{p}{)}
            \PY{n}{l} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{spoint}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
            \PY{n}{srot} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{)}
            \PY{n}{strans} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{,}\PY{n}{l}\PY{p}{[}\PY{l+m+mi}{6}\PY{p}{]}\PY{p}{)}
            \PY{n}{rotTrans} \PY{o}{=} \PY{p}{[}\PY{n}{srot}\PY{p}{,}\PY{n}{strans}\PY{p}{]}
            \PY{n}{spoint} \PY{o}{=} \PY{n}{transformationToDQ}\PY{p}{(}\PY{n}{rotTrans}\PY{p}{)}
            \PY{c}{#PROBLEM:}
            \PY{c}{#for the transformation matrix q\PYZus{}t is needed not 1/2 q\PYZus{}t*q\PYZus{}r!}
            \PY{c}{#assert isinstance(spoint,dualQuaternion)}
            \PY{n}{nmean} \PY{o}{=} \PY{n}{baseElement2}\PY{o}{.}\PY{n}{mean}
            \PY{n}{nmeanlist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{nmean}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
            \PY{n}{nT} \PY{o}{=} \PY{n}{baseElement2}\PY{o}{.}\PY{n}{tanSp}
            \PY{n}{npoint} \PY{o}{=} \PY{n}{nT}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{nmeanlist}\PY{p}{)}
            \PY{n}{li} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{npoint}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
            \PY{n}{nrot} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{n}{li}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{li}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{li}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{li}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{)}
            \PY{n}{ntrans} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{n}{li}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}\PY{n}{li}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{,}\PY{n}{li}\PY{p}{[}\PY{l+m+mi}{6}\PY{p}{]}\PY{p}{)}
            \PY{n}{nrotTrans} \PY{o}{=} \PY{p}{[}\PY{n}{nrot}\PY{p}{,}\PY{n}{ntrans}\PY{p}{]}
            \PY{n}{npoint} \PY{o}{=} \PY{n}{transformationToDQ}\PY{p}{(}\PY{n}{nrotTrans}\PY{p}{)}
            \PY{n}{new\PYZus{}point} \PY{o}{=} \PY{n}{transformPose}\PY{p}{(}\PY{n}{spoint}\PY{p}{,} \PY{n}{npoint}\PY{p}{)}
            \PY{n}{new\PYZus{}point} \PY{o}{=} \PY{n}{DQToTransformation}\PY{p}{(}\PY{n}{new\PYZus{}point}\PY{p}{)}\PY{c}{#tupel of quaternions}
            \PY{n}{new\PYZus{}point\PYZus{}rot} \PY{o}{=} \PY{n}{new\PYZus{}point}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{c}{#new\PYZus{}point\PYZus{}rot is quaternion}
            \PY{n}{point3list} \PY{o}{=} \PY{n}{new\PYZus{}point\PYZus{}rot}\PY{o}{.}\PY{n}{toList}\PY{p}{(}\PY{p}{)}
            \PY{n}{point3trans} \PY{o}{=} \PY{n}{new\PYZus{}point}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{o}{.}\PY{n}{toList}\PY{p}{(}\PY{p}{)}
            \PY{n}{point3} \PY{o}{=} \PY{n}{makeVector}\PY{p}{(}\PY{n}{point3list}\PY{p}{)}
            \PY{n}{T3} \PY{o}{=} \PY{n}{tangentSpace}\PY{p}{(}\PY{n}{point3}\PY{p}{)}
            \PY{c}{#print T3.display()}
            \PY{n+nb}{input} \PY{o}{=} \PY{p}{[}\PY{n}{point3list}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{point3list}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{point3list}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}
                     \PY{n}{point3list}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{,}\PY{n}{point3trans}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{point3trans}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}
                     \PY{n}{point3trans}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{]}
            \PY{n}{mean3} \PY{o}{=} \PY{n}{T3}\PY{o}{.}\PY{n}{sphereToTangentSpaceCentralProjection}\PY{p}{(}\PY{n+nb}{input}\PY{p}{)}
            \PY{n}{J} \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{p}{(}\PY{l+m+mi}{6}\PY{p}{,}\PY{l+m+mi}{12}\PY{p}{)}\PY{p}{,}\PY{n+nb}{float}\PY{p}{)}
            \PY{c}{#see 3.5.2. in wends paper:}
            \PY{c}{#\PYZbs{}Sigma\PYZus{}c is a 12x12 matrix and thus J is a 6x12 matrix to}
            \PY{c}{#receive a 6x6 matrix for \PYZbs{}Sigma\PYZus{}3}
            \PY{n}{h} \PY{o}{=} \PY{l+m+mf}{0.1e-3}
            \PY{n}{I} \PY{o}{=} \PY{n}{eye}\PY{p}{(}\PY{l+m+mi}{6}\PY{p}{)}
            \PY{c}{# i Zeilen und j Spalten der Matrix}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{6}\PY{p}{)}\PY{p}{:}
                \PY{n}{z} \PY{o}{=} \PY{n}{I}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{o}{.}\PY{n}{T}
                \PY{n}{z} \PY{o}{=} \PY{n}{z}\PY{o}{*}\PY{n}{h}
                \PY{n}{pt} \PY{o}{=} \PY{n}{smean}
                \PY{n}{tp} \PY{o}{=} \PY{n}{nmean}
                \PY{n}{pointplus} \PY{o}{=} \PY{n}{pt}\PY{o}{+}\PY{n}{z} \PY{c}{#vector}
                \PY{n}{pointminus} \PY{o}{=} \PY{n}{pt}\PY{o}{-}\PY{n}{z} \PY{c}{#vector}
                \PY{n}{transformpointplus} \PY{o}{=} \PY{n}{sT}\PY{o}{.}\PY{n}{poseTransformationTS}\PY{p}{(}\PY{n}{pointplus}\PY{p}{,}
                                                             \PY{n}{tp}\PY{p}{,}\PY{n}{nT}\PY{p}{,}\PY{n}{T3}\PY{p}{)}
                \PY{n}{transformpointminus} \PY{o}{=} \PY{n}{sT}\PY{o}{.}\PY{n}{poseTransformationTS}\PY{p}{(}\PY{n}{pointminus}\PY{p}{,}
                                                              \PY{n}{tp}\PY{p}{,}\PY{n}{nT}\PY{p}{,}\PY{n}{T3}\PY{p}{)}
                \PY{n}{difference} \PY{o}{=} \PY{n}{transformpointplus} \PY{o}{-} \PY{n}{transformpointminus}
                \PY{n}{qj} \PY{o}{=} \PY{n}{difference}\PY{o}{/}\PY{p}{(}\PY{l+m+mi}{2}\PY{o}{*}\PY{n}{h}\PY{p}{)}
                \PY{n}{qjlist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{qj}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
                \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{6}\PY{p}{)}\PY{p}{:}
                    \PY{n}{qij} \PY{o}{=} \PY{n}{qjlist}\PY{p}{[}\PY{n}{i}\PY{p}{]}
                    \PY{n}{J}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{qij}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{6}\PY{p}{)}\PY{p}{:}
                \PY{n}{z} \PY{o}{=} \PY{n}{I}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{o}{.}\PY{n}{T}
                \PY{n}{z} \PY{o}{=} \PY{n}{z}\PY{o}{*}\PY{n}{h}
                \PY{n}{pt} \PY{o}{=} \PY{n}{smean}
                \PY{n}{tp} \PY{o}{=} \PY{n}{nmean}
                \PY{n}{transplus} \PY{o}{=} \PY{n}{tp}\PY{o}{+}\PY{n}{z} \PY{c}{#vector}
                \PY{n}{transminus} \PY{o}{=} \PY{n}{tp}\PY{o}{-}\PY{n}{z} \PY{c}{#vector}
                \PY{n}{transpluspoint} \PY{o}{=} \PY{n}{sT}\PY{o}{.}\PY{n}{poseTransformationTS}\PY{p}{(}\PY{n}{pt}\PY{p}{,}\PY{n}{transplus}\PY{p}{,}
                                                             \PY{n}{nT}\PY{p}{,}\PY{n}{T3}\PY{p}{)}
                \PY{n}{transminuspoint} \PY{o}{=} \PY{n}{sT}\PY{o}{.}\PY{n}{poseTransformationTS}\PY{p}{(}\PY{n}{pt}\PY{p}{,}\PY{n}{transminus}\PY{p}{,}
                                                              \PY{n}{nT}\PY{p}{,}\PY{n}{T3}\PY{p}{)}
                \PY{n}{difference} \PY{o}{=} \PY{n}{transpluspoint} \PY{o}{-} \PY{n}{transminuspoint}
                \PY{n}{qj} \PY{o}{=} \PY{n}{difference}\PY{o}{/}\PY{p}{(}\PY{l+m+mi}{2}\PY{o}{*}\PY{n}{h}\PY{p}{)}
                \PY{n}{qjlist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{qj}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
                \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{6}\PY{p}{)}\PY{p}{:}
                    \PY{n}{qij} \PY{o}{=} \PY{n}{qjlist}\PY{p}{[}\PY{n}{i}\PY{p}{]}
                    \PY{n}{J}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{o}{+}\PY{l+m+mi}{6}\PY{p}{]} \PY{o}{=} \PY{n}{qij}
            \PY{n}{J} \PY{o}{=} \PY{n}{matrix}\PY{p}{(}\PY{n}{J}\PY{p}{)}
            \PY{c}{#print J.round()}
            \PY{n}{VT} \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{p}{(}\PY{l+m+mi}{12}\PY{p}{,}\PY{l+m+mi}{12}\PY{p}{)}\PY{p}{,}\PY{n+nb}{float}\PY{p}{)}
            \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{6}\PY{p}{)}\PY{p}{:}
                \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{6}\PY{p}{)}\PY{p}{:}
                    \PY{n}{cMat1} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
                    \PY{n}{cMat2} \PY{o}{=} \PY{n}{baseElement2}\PY{o}{.}\PY{n}{covMat}
                    \PY{n}{VT}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{cMat1}\PY{p}{[}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{]}
                    \PY{n}{VT}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{6}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{o}{+}\PY{l+m+mi}{6}\PY{p}{]} \PY{o}{=} \PY{n}{cMat2}\PY{p}{[}\PY{n}{i}\PY{p}{,}\PY{n}{j}\PY{p}{]}
            \PY{n}{VT} \PY{o}{=} \PY{n}{matrix}\PY{p}{(}\PY{n}{VT}\PY{p}{)}
            \PY{n}{CV3} \PY{o}{=} \PY{n}{J}\PY{o}{*}\PY{n}{VT}\PY{o}{*}\PY{n}{J}\PY{o}{.}\PY{n}{T}
            \PY{n}{baseElement3} \PY{o}{=} \PY{n}{baseElement}\PY{p}{(}\PY{n}{T3}\PY{p}{,}\PY{n}{mean3}\PY{p}{,}\PY{n}{CV3}\PY{p}{)}
            \PY{k}{return} \PY{n}{baseElement3}

    \PY{k}{def} \PY{n+nf}{sKLDivBound}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{otherBE}\PY{p}{,} \PY{n}{slam}\PY{p}{,} \PY{n}{olam}\PY{p}{)}\PY{p}{:}
        \PY{n}{smu} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{lensmu} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{smu}\PY{p}{)}
        \PY{n}{omu} \PY{o}{=} \PY{n}{otherBE}\PY{o}{.}\PY{n}{mean}
        \PY{n}{lenomu} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{omu}\PY{p}{)}
        \PY{k}{assert}\PY{p}{(}\PY{n}{lensmu} \PY{o}{==} \PY{n}{lenomu}\PY{p}{)}
        \PY{n}{scm} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{ocm} \PY{o}{=} \PY{n}{otherBE}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{G} \PY{o}{=} \PY{p}{(}\PY{n}{smu}\PY{o}{-}\PY{n}{omu}\PY{p}{)}\PY{o}{*}\PY{p}{(}\PY{n}{smu}\PY{o}{-}\PY{n}{omu}\PY{p}{)}\PY{o}{.}\PY{n}{T}
        \PY{n}{solam} \PY{o}{=} \PY{n}{slam}\PY{o}{+}\PY{n}{olam}
        \PY{n}{somu} \PY{o}{=} \PY{n}{slam}\PY{o}{/}\PY{n}{solam}\PY{o}{*}\PY{n}{smu} \PY{o}{+} \PY{n}{olam}\PY{o}{/}\PY{n}{solam}\PY{o}{*}\PY{n}{omu}
        \PY{n}{socm} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{n}{solam}\PY{o}{*}\PY{p}{(}\PY{n}{slam}\PY{o}{*}\PY{n}{scm} \PY{o}{+} \PY{n}{olam}\PY{o}{*}\PY{n}{ocm} \PY{o}{+} \PY{n}{slam}\PY{o}{*}\PY{n}{olam}\PY{o}{*}\PY{n}{G}\PY{p}{)}
        \PY{n}{ssocm} \PY{o}{=} \PY{n}{inv}\PY{p}{(}\PY{n}{scm}\PY{p}{)}\PY{o}{*}\PY{n}{socm}
        \PY{n}{ssocminv} \PY{o}{=} \PY{n}{inv}\PY{p}{(}\PY{n}{ssocm}\PY{p}{)}
        \PY{n}{osocm} \PY{o}{=} \PY{n}{inv}\PY{p}{(}\PY{n}{ocm}\PY{p}{)}\PY{o}{*}\PY{n}{socm}
        \PY{n}{osocminv} \PY{o}{=} \PY{n}{inv}\PY{p}{(}\PY{n}{osocm}\PY{p}{)}
        \PY{n}{value} \PY{o}{=} \PY{l+m+mf}{0.5}\PY{o}{*}\PY{n}{slam}\PY{o}{*}\PY{n}{trace}\PY{p}{(}\PY{n}{ssocm}\PY{o}{+}\PY{n}{ssocminv}\PY{o}{+}\PY{p}{(}\PY{n}{slam}\PY{o}{/}\PY{n}{solam}\PY{p}{)}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2}
                               \PY{o}{*}\PY{p}{(}\PY{n}{inv}\PY{p}{(}\PY{n}{scm}\PY{p}{)}\PY{o}{+}\PY{n}{inv}\PY{p}{(}\PY{n}{socm}\PY{p}{)}\PY{p}{)}\PY{o}{*}\PY{n}{G}\PY{p}{)}
                \PY{o}{+}\PY{l+m+mf}{0.5}\PY{o}{*}\PY{n}{olam}\PY{o}{*}\PY{n}{trace}\PY{p}{(}\PY{n}{osocm}\PY{o}{+}\PY{n}{osocminv}\PY{o}{+}\PY{p}{(}\PY{n}{olam}\PY{o}{/}\PY{n}{solam}\PY{p}{)}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2}
                                \PY{o}{*}\PY{p}{(}\PY{n}{inv}\PY{p}{(}\PY{n}{ocm}\PY{p}{)}\PY{o}{+}\PY{n}{inv}\PY{p}{(}\PY{n}{socm}\PY{p}{)}\PY{p}{)}\PY{o}{*}\PY{n}{G}\PY{p}{)}\PY{o}{-}\PY{n}{lensmu}\PY{o}{*}\PY{n}{solam}
        \PY{k}{return} \PY{n}{value}

    \PY{k}{def} \PY{n+nf}{draw1Sample}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""the output of this function isn't the image, but the matrix,}
\PY{l+s+sd}{        needed for drawing it in pivy."""}
        \PY{n}{mu} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{mulist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{sigma} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{sample} \PY{o}{=} \PY{n}{multivariate\PYZus{}normal}\PY{p}{(}\PY{n}{mulist}\PY{p}{,}\PY{n}{sigma}\PY{p}{)}
        \PY{n}{samplelist} \PY{o}{=} \PY{n}{sample}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{n}{TS} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}
        \PY{n}{value} \PY{o}{=} \PY{n}{TS}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{samplelist}\PY{p}{)}
        \PY{n}{value} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{value}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{rot} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{)}
        \PY{n}{trans} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{6}\PY{p}{]}\PY{p}{)}
        \PY{n}{rotTrans} \PY{o}{=} \PY{p}{[}\PY{n}{rot}\PY{p}{,}\PY{n}{trans}\PY{p}{]}
        \PY{n}{dualQuat} \PY{o}{=} \PY{n}{transformationToDQ}\PY{p}{(}\PY{n}{rotTrans}\PY{p}{)}
        \PY{n}{transform} \PY{o}{=} \PY{n}{dualQuaternion}\PY{o}{.}\PY{n}{transformationMatrix}\PY{p}{(}\PY{n}{dualQuat}\PY{p}{)}
        \PY{n}{matrix} \PY{o}{=} \PY{n}{makeMatTransInput}\PY{p}{(}\PY{n}{transform}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{transform}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
        \PY{n}{matrix} \PY{o}{=} \PY{n}{matrix}\PY{o}{.}\PY{n}{T}
        \PY{n}{limat} \PY{o}{=} \PY{n}{matrix}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{n}{limat} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{limat}\PY{p}{)}\PY{p}{)}
        \PY{k}{return} \PY{n}{limat}

    \PY{k}{def} \PY{n+nf}{draw1SampleMat}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""the output of this function isn't the image, but the matrix,}
\PY{l+s+sd}{        needed for drawing it in pivy."""}
        \PY{n}{mu} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{mulist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{sigma} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{sample} \PY{o}{=} \PY{n}{multivariate\PYZus{}normal}\PY{p}{(}\PY{n}{mulist}\PY{p}{,}\PY{n}{sigma}\PY{p}{)}
        \PY{n}{samplelist} \PY{o}{=} \PY{n}{sample}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{n}{TS} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}
        \PY{n}{value} \PY{o}{=} \PY{n}{TS}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{samplelist}\PY{p}{)}
        \PY{n}{value} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{value}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{rot} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{)}
        \PY{n}{trans} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{6}\PY{p}{]}\PY{p}{)}
        \PY{n}{rotTrans} \PY{o}{=} \PY{p}{[}\PY{n}{rot}\PY{p}{,}\PY{n}{trans}\PY{p}{]}
        \PY{n}{dualQuat} \PY{o}{=} \PY{n}{transformationToDQ}\PY{p}{(}\PY{n}{rotTrans}\PY{p}{)}
        \PY{n}{transform} \PY{o}{=} \PY{n}{dualQuaternion}\PY{o}{.}\PY{n}{transformationMatrix}\PY{p}{(}\PY{n}{dualQuat}\PY{p}{)}
        \PY{n}{matrix} \PY{o}{=} \PY{n}{makeMatTransInput}\PY{p}{(}\PY{n}{transform}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{transform}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
        \PY{k}{return} \PY{n}{matrix}

    \PY{k}{def} \PY{n+nf}{drawNSamples}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{N}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""the output of this function isn't the image, but the matrix,}
\PY{l+s+sd}{        needed for drawing it in pivy."""}
        \PY{n}{mu} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{mulist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{sigma} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{covMat}
        \PY{n}{sample} \PY{o}{=} \PY{n}{multivariate\PYZus{}normal}\PY{p}{(}\PY{n}{mulist}\PY{p}{,}\PY{n}{sigma}\PY{p}{,}\PY{n}{N}\PY{p}{)}
        \PY{n}{sampleli} \PY{o}{=} \PY{n}{sample}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{n}{L} \PY{o}{=} \PY{p}{[}\PY{p}{]}
        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{N}\PY{p}{)}\PY{p}{:}
            \PY{n}{TS} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}
            \PY{n}{value} \PY{o}{=} \PY{n}{TS}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{sampleli}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{)}
            \PY{n}{value} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{value}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
            \PY{n}{rot} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{)}
            \PY{n}{trans} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{6}\PY{p}{]}\PY{p}{)}
            \PY{n}{rotTrans} \PY{o}{=} \PY{p}{[}\PY{n}{rot}\PY{p}{,}\PY{n}{trans}\PY{p}{]}
            \PY{n}{dualQuat} \PY{o}{=} \PY{n}{transformationToDQ}\PY{p}{(}\PY{n}{rotTrans}\PY{p}{)}
            \PY{n}{transform} \PY{o}{=} \PY{n}{dualQuaternion}\PY{o}{.}\PY{n}{transformationMatrix}\PY{p}{(}\PY{n}{dualQuat}\PY{p}{)}
            \PY{n}{matrix} \PY{o}{=} \PY{n}{makeMatTransInput}\PY{p}{(}\PY{n}{transform}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{transform}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
            \PY{n}{matrix} \PY{o}{=} \PY{n}{matrix}\PY{o}{.}\PY{n}{T}
            \PY{n}{limat} \PY{o}{=} \PY{n}{matrix}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{limat} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{limat}\PY{p}{)}\PY{p}{)}
            \PY{n}{L}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{n}{limat}\PY{p}{)}
        \PY{k}{return} \PY{n}{L}

    \PY{k}{def} \PY{n+nf}{paintCS}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{n}{mu} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mean}
        \PY{n}{mulist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{TS} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{tanSp}
        \PY{n}{value} \PY{o}{=} \PY{n}{TS}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{mulist}\PY{p}{)}
        \PY{n}{value} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{value}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{rot} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{)}
        \PY{n}{trans} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{6}\PY{p}{]}\PY{p}{)}
        \PY{n}{rotTrans} \PY{o}{=} \PY{p}{[}\PY{n}{rot}\PY{p}{,}\PY{n}{trans}\PY{p}{]}
        \PY{n}{dualQuat} \PY{o}{=} \PY{n}{transformationToDQ}\PY{p}{(}\PY{n}{rotTrans}\PY{p}{)}
        \PY{n}{transform} \PY{o}{=} \PY{n}{dualQuaternion}\PY{o}{.}\PY{n}{transformationMatrix}\PY{p}{(}\PY{n}{dualQuat}\PY{p}{)}
        \PY{n}{matrix} \PY{o}{=} \PY{n}{makeMatTransInput}\PY{p}{(}\PY{n}{transform}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{transform}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
        \PY{n}{matrix} \PY{o}{=} \PY{n}{matrix}\PY{o}{.}\PY{n}{T}
        \PY{n}{limat} \PY{o}{=} \PY{n}{matrix}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
        \PY{n}{limat} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{limat}\PY{p}{)}\PY{p}{)}
        \PY{k}{return} \PY{n}{limat}
\end{Verbatim}

==> (inline-2) <==
\begin{Verbatim}[commandchars=\\\{\}, fontsize = \footnotesize]
\PY{k}{class} \PY{n+nc}{mixture}\PY{p}{:}
    \PY{l+s+sd}{"""Mixture is a double array. Consisting of a list of baseElements}
\PY{l+s+sd}{    with a weight for each one. Mixture is an array with two columns.}
\PY{l+s+sd}{    One for the baseElements and one for the weights."""}
    \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{liste}\PY{p}{)}\PY{p}{:}
        \PY{k}{assert} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{liste}\PY{p}{,}\PY{n+nb}{list}\PY{p}{)}
        \PY{n}{n} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{liste}\PY{p}{)}
        \PY{n}{k} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n}\PY{p}{)}\PY{p}{:}
            \PY{n}{baseElem} \PY{o}{=} \PY{n}{liste}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{weight} \PY{o}{=} \PY{n}{liste}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
            \PY{k}{assert} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{baseElem}\PY{p}{,}\PY{n}{baseElement}\PY{p}{)}
            \PY{n}{k} \PY{o}{=} \PY{n}{k}\PY{o}{+}\PY{n}{weight}
        \PY{k}{assert} \PY{n+nb}{round}\PY{p}{(}\PY{n}{k}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{)} \PY{o}{==} \PY{l+m+mf}{1.00}\PY{p}{,} \PY{l+s}{'}\PY{l+s}{the weights do not sum to 1}\PY{l+s}{'}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}            \PY{o}{=} \PY{n}{liste}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}    \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{liste}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSum}         \PY{o}{=} \PY{l+m+mf}{1e-30}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSumOld}      \PY{o}{=} \PY{l+m+mf}{1e-30}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSumVect}     \PY{o}{=} \PY{p}{[}\PY{p}{]}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{logCSumVect}  \PY{o}{=} \PY{p}{[}\PY{p}{]}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{iteration}    \PY{o}{=} \PY{l+m+mi}{0}

    \PY{k}{def} \PY{n+nf}{toList}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{n}{sl} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}
        \PY{k}{return} \PY{n}{sl}

    \PY{k}{def} \PY{n+nf}{equal}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{new\PYZus{}mixture}\PY{p}{)}\PY{p}{:}
        \PY{n}{n} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}\PY{p}{)}
        \PY{n}{sl} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}
        \PY{n}{ml} \PY{o}{=} \PY{n}{new\PYZus{}mixture}\PY{o}{.}\PY{n}{l}
        \PY{n}{k} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n}\PY{p}{)}\PY{p}{:}
            \PY{n}{bE} \PY{o}{=} \PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{nbE} \PY{o}{=} \PY{n}{ml}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{sweight} \PY{o}{=} \PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
            \PY{n}{mweight} \PY{o}{=} \PY{n}{ml}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
            \PY{n}{bE}\PY{o}{.}\PY{n}{equal}\PY{p}{(}\PY{n}{nbE}\PY{p}{)}
            \PY{k}{if} \PY{p}{(}\PY{n}{sweight} \PY{o}{==} \PY{n}{mweight}\PY{p}{)} \PY{o}{&} \PY{p}{(}\PY{n}{bE}\PY{o}{.}\PY{n}{equal}\PY{p}{(}\PY{n}{nbE}\PY{p}{)} \PY{o}{==} \PY{n+nb+bp}{True}\PY{p}{)}\PY{p}{:}
                \PY{n}{k} \PY{o}{=} \PY{n}{k}\PY{o}{+}\PY{l+m+mi}{1}
        \PY{k}{if} \PY{p}{(}\PY{n}{k}\PY{o}{-}\PY{n}{n}\PY{p}{)} \PY{o}{==} \PY{l+m+mi}{0}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{mixtures are equal}\PY{l+s}{'}
            \PY{k}{return} \PY{n+nb+bp}{True}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{mixtures are NOT equal}\PY{l+s}{'}
            \PY{k}{return} \PY{n+nb+bp}{False}

\PY{c}{#    def display(self):}
\PY{c}{#        l = self.l}
\PY{c}{#        n = len(l)}
\PY{c}{#        z = zeros((n,1))}
\PY{c}{#        lis = [l[i][0].display() for i in range(len(self.l))]}
\PY{c}{#        for i in range(len(self.l)):}
\PY{c}{#            weight = l[i][1]}
\PY{c}{#            z[i][0] = weight}
\PY{c}{#        print lis}
\PY{c}{#        print z}
\PY{c}{#        return z}

    \PY{k}{def} \PY{n+nf}{mixedDensity}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{point}\PY{p}{)}\PY{p}{:}
        \PY{l+s}{"}\PY{l+s}{Input is a list, output a scalar.}\PY{l+s}{"}
        \PY{n}{sl} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}
        \PY{n}{n} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{sl}\PY{p}{)}
        \PY{n}{z} \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,}\PY{n}{n}\PY{p}{)}\PY{p}{,}\PY{n+nb}{float}\PY{p}{)}
        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n}\PY{p}{)}\PY{p}{:}
            \PY{n}{bE} \PY{o}{=} \PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{density} \PY{o}{=} \PY{n}{bE}\PY{o}{.}\PY{n}{baseDensity}\PY{p}{(}\PY{n}{point}\PY{p}{)}
            \PY{n}{weight} \PY{o}{=} \PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
            \PY{n}{z}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{i}\PY{p}{]} \PY{o}{=} \PY{n}{weight}\PY{o}{*}\PY{n}{density}
        \PY{n}{s} \PY{o}{=} \PY{n}{z}\PY{o}{.}\PY{n}{sum}\PY{p}{(}\PY{p}{)}
        \PY{k}{print} \PY{l+s}{'}\PY{l+s}{the mixed density is:}\PY{l+s}{'}\PY{p}{,} \PY{n}{s}
        \PY{k}{return} \PY{n}{s}

    \PY{k}{def} \PY{n+nf}{computeMassMonteCarlo6D}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{n}\PY{p}{)}\PY{p}{:}
        \PY{n}{Sum} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{n}{sigma} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{n}{liste} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}
        \PY{n}{d} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}\PY{p}{)}
        \PY{n}{X} \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{p}{(}\PY{n}{n}\PY{p}{,}\PY{l+m+mi}{6}\PY{p}{)}\PY{p}{)}
        \PY{k}{def} \PY{n+nf}{f}\PY{p}{(}\PY{n}{u}\PY{p}{,}\PY{n}{v}\PY{p}{,}\PY{n}{w}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{,}\PY{n}{z}\PY{p}{)}\PY{p}{:}
            \PY{n}{den} \PY{o}{=} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{u}\PY{o}{*}\PY{n}{u} \PY{o}{+} \PY{n}{v}\PY{o}{*}\PY{n}{v} \PY{o}{+} \PY{n}{w}\PY{o}{*}\PY{n}{w}\PY{p}{)} \PY{c}{#denominator}
            \PY{n}{psi} \PY{o}{=} \PY{l+m+mf}{1.0} \PY{o}{/} \PY{p}{(}\PY{n}{den}\PY{o}{*}\PY{n}{den}\PY{p}{)}
            \PY{k}{return} \PY{n}{psi}
        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{d}\PY{p}{)}\PY{p}{:} \PY{c}{#fuer jedes baseElement:}
            \PY{n}{baseElem} \PY{o}{=} \PY{n}{liste}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{mu} \PY{o}{=} \PY{n}{baseElem}\PY{o}{.}\PY{n}{mean}
            \PY{n}{cov} \PY{o}{=} \PY{n}{baseElem}\PY{o}{.}\PY{n}{covMat}
            \PY{n}{mulist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
            \PY{n}{weight} \PY{o}{=} \PY{n}{liste}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n}\PY{p}{)}\PY{p}{:}
                \PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{multivariate\PYZus{}normal}\PY{p}{(}\PY{n}{mulist}\PY{p}{,}\PY{n}{cov}\PY{p}{)}
                \PY{n}{sigma} \PY{o}{=} \PY{n}{sigma} \PY{o}{+} \PY{n}{f}\PY{p}{(}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{,}
                                  \PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}\PY{n}{X}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{)}
            \PY{n}{Sum} \PY{o}{+}\PY{o}{=} \PY{n}{weight} \PY{o}{*} \PY{n}{sigma}
        \PY{c}{#print Sum/n}
        \PY{k}{return} \PY{n}{Sum}\PY{o}{/}\PY{n}{n}


    \PY{k}{def} \PY{n+nf}{fuseMoPG}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{other\PYZus{}mixture}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""Mixture consists of a list of base elements, each with its}
\PY{l+s+sd}{        weight. That means:}
\PY{l+s+sd}{        Mixture1=[[PG\PYZus{}1,lambda\PYZus{}1],[PG\PYZus{}2, lambda\PYZus{}2],...,[PG\PYZus{}n,lambda\PYZus{}n]]"""}
        \PY{k}{assert} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{other\PYZus{}mixture}\PY{p}{,}\PY{n}{mixture}\PY{p}{)}
        \PY{n}{sl} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}
        \PY{n}{ml} \PY{o}{=} \PY{n}{other\PYZus{}mixture}\PY{o}{.}\PY{n}{l}
        \PY{c}{#n = samples}
        \PY{n}{n1} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{sl}\PY{p}{)} \PY{c}{#Laenge der Mixture}
        \PY{n}{n2} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{ml}\PY{p}{)}
        \PY{n}{n3} \PY{o}{=} \PY{n}{n1}\PY{o}{*}\PY{n}{n2}
        \PY{c}{#Dimension der zusammengefuegten Mixture aus self u. other\PYZus{}mixture}
        \PY{l+s}{"}\PY{l+s}{a = 5}\PY{l+s}{"} \PY{c}{#willkuerliche Festlegung basierend auf Erfahrungswerten}
        \PY{c}{#Eintraege fuer Mixture3 berechnen.}
        \PY{c}{#an die jeweils erste Stelle der Tupel kommt:}
        \PY{n}{fused\PYZus{}bE} \PY{o}{=} \PY{p}{[}\PY{p}{[}\PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{fuse}\PY{p}{(}\PY{n}{ml}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{l+m+mi}{1}\PY{p}{)} \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n2}\PY{p}{)}\PY{p}{]}
                    \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n1}\PY{p}{)}\PY{p}{]}
        \PY{n}{fbE} \PY{o}{=} \PY{n}{array}\PY{p}{(}\PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{fused\PYZus{}bE}\PY{p}{)}\PY{p}{)}\PY{p}{)}
        \PY{n}{z} \PY{o}{=} \PY{n}{zeros}\PY{p}{(}\PY{n}{n3}\PY{p}{)}
        \PY{n}{fm} \PY{o}{=} \PY{n}{column\PYZus{}stack}\PY{p}{(}\PY{p}{(}\PY{n}{fbE}\PY{p}{,}\PY{n}{z}\PY{p}{)}\PY{p}{)}
        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n1}\PY{p}{)}\PY{p}{:}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n2}\PY{p}{)}\PY{p}{:}
                \PY{c}{#Laufindex laeuft durch von 0 bis n3-1.}
                \PY{c}{#an die jeweils zweite Stelle der Tupel kommt:}
                \PY{n}{weight} \PY{o}{=} \PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{o}{*}\PY{n}{ml}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
                \PY{c}{#Produkt der einzelnen Gewichte in der entsprechenden}
                \PY{c}{#Reihenfolge}
                \PY{n}{PGi} \PY{o}{=} \PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
                \PY{n}{t1} \PY{o}{=} \PY{n}{PGi}\PY{o}{.}\PY{n}{tanSp}
                \PY{n}{q1} \PY{o}{=} \PY{n}{t1}\PY{o}{.}\PY{n}{p}
                \PY{n}{PGj} \PY{o}{=} \PY{n}{ml}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
                \PY{n}{t2} \PY{o}{=} \PY{n}{PGj}\PY{o}{.}\PY{n}{tanSp}
                \PY{n}{q2} \PY{o}{=} \PY{n}{t2}\PY{o}{.}\PY{n}{p}
                \PY{n}{f} \PY{o}{=} \PY{n}{func}\PY{p}{(}\PY{n}{q1}\PY{p}{,}\PY{n}{q2}\PY{p}{)}
                \PY{n}{m} \PY{o}{=} \PY{n}{fbE}\PY{p}{[}\PY{n}{i}\PY{o}{*}\PY{n}{n2}\PY{o}{+}\PY{n}{j}\PY{p}{]}\PY{o}{.}\PY{n}{mass}
                \PY{n}{madist} \PY{o}{=} \PY{n}{fbE}\PY{p}{[}\PY{n}{i}\PY{o}{*}\PY{n}{n2}\PY{o}{+}\PY{n}{j}\PY{p}{]}\PY{o}{.}\PY{n}{maDist}
                \PY{n}{fm}\PY{p}{[}\PY{n}{i}\PY{o}{*}\PY{n}{n2}\PY{o}{+}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{/}\PY{n}{m}\PY{o}{*}\PY{n}{weight}\PY{o}{*}\PY{n}{f}\PY{o}{*}\PY{n}{madist} \PY{o}{-}
        \PY{l+s}{"}\PY{l+s}{Achtung: fm ist im moment ein ndarray.}\PY{l+s}{"}
        \PY{n}{s} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{k}{for} \PY{n}{k} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n3}\PY{p}{)}\PY{p}{:}
            \PY{n}{s} \PY{o}{=} \PY{n}{s} \PY{o}{+} \PY{n}{fm}\PY{p}{[}\PY{n}{k}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
        \PY{k}{for} \PY{n}{l} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n3}\PY{p}{)}\PY{p}{:}
            \PY{n}{fm}\PY{p}{[}\PY{n}{l}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{fm}\PY{p}{[}\PY{n}{l}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{o}{/}\PY{n}{s}
        \PY{n}{fused\PYZus{}mixture} \PY{o}{=} \PY{n}{mixture}\PY{p}{(}\PY{n+nb}{list}\PY{p}{(}\PY{n}{fm}\PY{p}{)}\PY{p}{)}
\PY{c}{#        print fm}
\PY{c}{#        mass = fused\PYZus{}mixture.computeMassMonteCarlo6D(n)}
\PY{c}{#        print mass}
        \PY{n}{mix} \PY{o}{=} \PY{n}{mixture}\PY{p}{(}\PY{n+nb}{list}\PY{p}{(}\PY{n}{fm}\PY{p}{)}\PY{p}{)}
        \PY{c}{#print mix.l[4][0].display()}
        \PY{k}{return} \PY{n}{mix}

    \PY{k}{def} \PY{n+nf}{randomMoPGTransformation}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{other\PYZus{}mixture}\PY{p}{)}\PY{p}{:}
        \PY{c}{#NICHT GETESTET}
        \PY{k}{assert} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{other\PYZus{}mixture}\PY{p}{,}\PY{n}{mixture}\PY{p}{)}
        \PY{n}{sm} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}
        \PY{n}{om} \PY{o}{=} \PY{n}{other\PYZus{}mixture}\PY{o}{.}\PY{n}{l}
        \PY{n}{n1} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{sm}\PY{p}{)}
        \PY{n}{n2} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{om}\PY{p}{)}
        \PY{n}{n3} \PY{o}{=} \PY{n}{n1}\PY{o}{*}\PY{n}{n2}
        \PY{n}{composed\PYZus{}mixture} \PY{o}{=} \PY{p}{[}\PY{p}{]}
        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n1}\PY{p}{)}\PY{p}{:}
            \PY{n}{PGi} \PY{o}{=} \PY{n}{sm}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n2}\PY{p}{)}\PY{p}{:}
                \PY{n}{PGj} \PY{o}{=} \PY{n}{om}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
                \PY{n}{PG} \PY{o}{=} \PY{n}{PGi}\PY{o}{.}\PY{n}{randomPoseTransformation}\PY{p}{(}\PY{n}{PGj}\PY{p}{)}
                \PY{n}{composed\PYZus{}mixture}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{p}{[}\PY{n}{PG}\PY{p}{,}\PY{n}{sm}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{o}{*}\PY{n}{om}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{]}\PY{p}{)}
        \PY{n}{s} \PY{o}{=} \PY{l+m+mi}{0}
        \PY{k}{for} \PY{n}{k} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n3}\PY{p}{)}\PY{p}{:}
            \PY{n}{s} \PY{o}{=} \PY{n}{s} \PY{o}{+} \PY{n}{composed\PYZus{}mixture}\PY{p}{[}\PY{n}{k}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
        \PY{k}{for} \PY{n}{l} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{n3}\PY{p}{)}\PY{p}{:}
            \PY{n}{composed\PYZus{}mixture}\PY{p}{[}\PY{n}{l}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{composed\PYZus{}mixture}\PY{p}{[}\PY{n}{l}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{o}{/}\PY{n}{s}
        \PY{k}{return} \PY{n}{mixture}\PY{p}{(}\PY{n}{composed\PYZus{}mixture}\PY{p}{)}

    \PY{k}{def} \PY{n+nf}{sKLDivBound}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{other\PYZus{}mixture}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""This function calculates the symmetrized KL divergence between}
\PY{l+s+sd}{        each base element of one mixture and each base element of the}
\PY{l+s+sd}{        other mixture."""}
        \PY{n}{sml} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}
        \PY{n}{oml} \PY{o}{=} \PY{n}{other\PYZus{}mixture}\PY{o}{.}\PY{n}{l}
        \PY{n}{k} \PY{o}{=} \PY{l+m+mi}{1000}
        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{sml}\PY{p}{)}\PY{p}{)}\PY{p}{:}
            \PY{n}{PGi} \PY{o}{=} \PY{n}{sml}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{smlam} \PY{o}{=} \PY{n}{sml}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{oml}\PY{p}{)}\PY{p}{)}\PY{p}{:}
                \PY{n}{PGj} \PY{o}{=} \PY{n}{oml}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
                \PY{n}{omlam} \PY{o}{=} \PY{n}{oml}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
                \PY{n}{div} \PY{o}{=} \PY{n}{PGi}\PY{o}{.}\PY{n}{sKLDivBound}\PY{p}{(}\PY{n}{PGj}\PY{p}{,}\PY{n}{smlam}\PY{p}{,}\PY{n}{omlam}\PY{p}{)}
                \PY{k}{if} \PY{n}{div} \PY{o}{<} \PY{n}{k}\PY{p}{:}
                    \PY{n}{k} \PY{o}{=} \PY{n}{div}
                    \PY{n}{selfmix} \PY{o}{=} \PY{n}{i}
                    \PY{n}{othermix} \PY{o}{=} \PY{n}{j}
        \PY{k}{print} \PY{l+s}{'}\PY{l+s}{k = }\PY{l+s}{'}\PY{p}{,} \PY{n}{k}\PY{p}{,} \PY{l+s}{'}\PY{l+s}{, i = }\PY{l+s}{'}\PY{p}{,}\PY{n}{selfmix}\PY{p}{,}\PY{l+s}{'}\PY{l+s}{, j = }\PY{l+s}{'}\PY{p}{,} \PY{n}{othermix}
        \PY{k}{return} \PY{p}{[}\PY{n}{selfmix}\PY{p}{,} \PY{n}{othermix}\PY{p}{]}

    \PY{k}{def} \PY{n+nf}{merge}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{nummixelem}\PY{p}{)}\PY{p}{:}
        \PY{n}{sml} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}
        \PY{n}{nself} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{sml}\PY{p}{)}
        \PY{n}{num} \PY{o}{=} \PY{n}{nself}\PY{o}{-}\PY{n}{nummixelem}
        \PY{k}{if} \PY{n}{num}\PY{o}{<}\PY{o}{=}\PY{l+m+mi}{0}\PY{p}{:}
            \PY{k}{print} \PY{l+s}{'}\PY{l+s}{mixture has less elements}\PY{l+s}{'}
            \PY{k}{return} \PY{n+nb+bp}{self}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{for} \PY{n}{l} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{num}\PY{p}{)}\PY{p}{:}
                \PY{n}{bound} \PY{o}{=} \PY{l+m+mi}{1000}
                \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{sml}\PY{p}{)}\PY{p}{)}\PY{p}{:}
                    \PY{n}{PGi} \PY{o}{=} \PY{n}{sml}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
                    \PY{n}{lam1} \PY{o}{=} \PY{n}{sml}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
                    \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{sml}\PY{p}{)}\PY{o}{-}\PY{p}{(}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)}\PY{p}{:}
                        \PY{n}{PGj} \PY{o}{=} \PY{n}{sml}\PY{p}{[}\PY{n}{j}\PY{o}{+}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
                        \PY{n}{lam2} \PY{o}{=} \PY{n}{sml}\PY{p}{[}\PY{n}{j}\PY{o}{+}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
                        \PY{n}{div} \PY{o}{=} \PY{n}{PGi}\PY{o}{.}\PY{n}{sKLDivBound}\PY{p}{(}\PY{n}{PGj}\PY{p}{,}\PY{n}{lam1}\PY{p}{,}\PY{n}{lam2}\PY{p}{)}
                        \PY{k}{if} \PY{n}{div} \PY{o}{<} \PY{n}{bound}\PY{p}{:}
                            \PY{n}{bound} \PY{o}{=} \PY{n}{div}
                            \PY{n}{selfmix} \PY{o}{=} \PY{n}{i}
                            \PY{n}{othermix} \PY{o}{=} \PY{n}{j}\PY{o}{+}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}

                \PY{k}{print} \PY{l+s}{'}\PY{l+s}{divergence = }\PY{l+s}{'}\PY{p}{,}\PY{n}{bound}\PY{p}{,}\PY{l+s}{'}\PY{l+s}{,i=}\PY{l+s}{'}\PY{p}{,}\PY{n}{selfmix}\PY{p}{,}\PY{l+s}{'}\PY{l+s}{,j=}\PY{l+s}{'}\PY{p}{,}\PY{n}{othermix}
                \PY{n}{lamself} \PY{o}{=} \PY{n}{sml}\PY{p}{[}\PY{n}{selfmix}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
                \PY{n}{lamother} \PY{o}{=} \PY{n}{sml}\PY{p}{[}\PY{n}{othermix}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
                \PY{n}{baseElem} \PY{o}{=} \PY{n}{sml}\PY{p}{[}\PY{n}{selfmix}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{merge}\PY{p}{(}\PY{n}{sml}\PY{p}{[}\PY{n}{othermix}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}
                                                 \PY{n}{lamself}\PY{p}{,}\PY{n}{lamother}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{)}
                \PY{n}{sml} \PY{o}{=} \PY{n}{removeEl}\PY{p}{(}\PY{n}{sml}\PY{p}{,}\PY{n}{othermix}\PY{p}{)}
                \PY{n}{sml} \PY{o}{=} \PY{n}{removeEl}\PY{p}{(}\PY{n}{sml}\PY{p}{,}\PY{n}{selfmix}\PY{p}{)}
                \PY{n}{sml}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{p}{[}\PY{n}{baseElem}\PY{p}{,}\PY{n}{lamself}\PY{o}{+}\PY{n}{lamother}\PY{p}{]}\PY{p}{)}
            \PY{k}{return} \PY{n}{mixture}\PY{p}{(}\PY{n}{sml}\PY{p}{)}

    \PY{k}{def} \PY{n+nf}{paint}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{N}\PY{p}{)}\PY{p}{:}
        \PY{n}{samples} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{drawNSamplesV}\PY{p}{(}\PY{n}{N}\PY{p}{)}
\PY{c}{#        showSamplesThread(samples)}
        \PY{k}{return} \PY{n}{samples}

    \PY{k}{def} \PY{n+nf}{drawNSamples}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{N}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""the output of this function isn't the image, but the matrix,}
\PY{l+s+sd}{        needed for drawing it in pivy."""}
        \PY{n}{sl} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}
        \PY{n}{L}  \PY{o}{=} \PY{p}{[}\PY{p}{]}
        \PY{k}{for} \PY{n}{n} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{N}\PY{p}{)}\PY{p}{:}
            \PY{n}{lam} \PY{o}{=} \PY{l+m+mi}{0}
            \PY{n}{i}   \PY{o}{=} \PY{l+m+mi}{0}
            \PY{n}{rn}  \PY{o}{=} \PY{n}{random\PYZus{}sample}\PY{p}{(}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{k}{while} \PY{n}{lam}\PY{o}{<}\PY{n}{rn}\PY{p}{:}
                \PY{n}{weight} \PY{o}{=} \PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
                \PY{n}{lam} \PY{o}{=} \PY{n}{lam} \PY{o}{+} \PY{n}{weight}
                \PY{n}{i} \PY{o}{=} \PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}
            \PY{c}{#print i-1}
            \PY{n}{baseElem} \PY{o}{=} \PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{mu} \PY{o}{=} \PY{n}{baseElem}\PY{o}{.}\PY{n}{mean}
            \PY{n}{mulist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
            \PY{n}{sigma} \PY{o}{=} \PY{n}{baseElem}\PY{o}{.}\PY{n}{covMat}
            \PY{n}{sample} \PY{o}{=} \PY{n}{multivariate\PYZus{}normal}\PY{p}{(}\PY{n}{mulist}\PY{p}{,}\PY{n}{sigma}\PY{p}{)}
            \PY{n}{samli} \PY{o}{=} \PY{n}{sample}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{v}\PY{o}{=}\PY{n}{baseElem}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{samli}\PY{p}{)}
            \PY{n}{value} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{v}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
            \PY{n}{rot} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{3}\PY{p}{]}\PY{p}{)}
            \PY{n}{trans} \PY{o}{=} \PY{n}{quaternion}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{5}\PY{p}{]}\PY{p}{,}\PY{n}{value}\PY{p}{[}\PY{l+m+mi}{6}\PY{p}{]}\PY{p}{)}
            \PY{n}{rotTrans} \PY{o}{=} \PY{p}{[}\PY{n}{rot}\PY{p}{,}\PY{n}{trans}\PY{p}{]}
            \PY{n}{dualQuat} \PY{o}{=} \PY{n}{transformationToDQ}\PY{p}{(}\PY{n}{rotTrans}\PY{p}{)}
            \PY{n}{transform} \PY{o}{=} \PY{n}{dualQuaternion}\PY{o}{.}\PY{n}{transformationMatrix}\PY{p}{(}\PY{n}{dualQuat}\PY{p}{)}
            \PY{n}{matrix} \PY{o}{=} \PY{n}{makeMatTransInput}\PY{p}{(}\PY{n}{transform}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{n}{transform}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
            \PY{n}{L}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{n}{matrix}\PY{p}{)}
            \PY{n}{L}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{n}{i}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{)}
        \PY{k}{return} \PY{n}{L}

    \PY{k}{def} \PY{n+nf}{drawNSamplesV}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{N}\PY{p}{)}\PY{p}{:}
        \PY{l+s+sd}{"""the output of this function isn't the image, but the matrix,}
\PY{l+s+sd}{        needed for drawing it in pivy."""}
        \PY{n}{sl} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}
        \PY{n}{L} \PY{o}{=} \PY{p}{[}\PY{p}{]}
        \PY{k}{for} \PY{n}{n} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{N}\PY{p}{)}\PY{p}{:}
            \PY{n}{lam} \PY{o}{=} \PY{l+m+mi}{0}
            \PY{n}{i} \PY{o}{=} \PY{l+m+mi}{0}
            \PY{n}{rn} \PY{o}{=} \PY{n}{random\PYZus{}sample}\PY{p}{(}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{k}{while} \PY{n}{lam}\PY{o}{<}\PY{n}{rn}\PY{p}{:}
                \PY{n}{weight} \PY{o}{=} \PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
                \PY{n}{lam} \PY{o}{=} \PY{n}{lam} \PY{o}{+} \PY{n}{weight}
                \PY{n}{i} \PY{o}{=} \PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}
            \PY{c}{#print i-1}
            \PY{n}{baseElem} \PY{o}{=} \PY{n}{sl}\PY{p}{[}\PY{n}{i}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
            \PY{n}{mu} \PY{o}{=} \PY{n}{baseElem}\PY{o}{.}\PY{n}{mean}
            \PY{n}{mulist} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{mu}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
            \PY{n}{sigma} \PY{o}{=} \PY{n}{baseElem}\PY{o}{.}\PY{n}{covMat}
            \PY{n}{sample} \PY{o}{=} \PY{n}{multivariate\PYZus{}normal}\PY{p}{(}\PY{n}{mulist}\PY{p}{,}\PY{n}{sigma}\PY{p}{)}
            \PY{n}{samli} \PY{o}{=} \PY{n}{sample}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{v} \PY{o}{=} \PY{n}{baseElem}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}\PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{samli}\PY{p}{)}
            \PY{n}{value} \PY{o}{=} \PY{n+nb}{list}\PY{p}{(}\PY{n}{flatten}\PY{p}{(}\PY{n}{v}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{p}{)}
            \PY{n}{L}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{p}{[}\PY{n}{value}\PY{p}{,} \PY{n}{i}\PY{o}{-}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
        \PY{k}{return} \PY{n}{L}


    \PY{k}{def} \PY{n+nf}{fitMixture}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{sampleSet}\PY{p}{,} \PY{n}{maxIterations}\PY{p}{,} \PY{n}{minIncrement}\PY{p}{,} \PY{n}{eps}\PY{p}{)}\PY{p}{:}
        \PY{c}{# This implementation follows the one in Mathematica}
        \PY{l+s+sd}{""" @1: the table of samples (size of table: 7xN)}
\PY{l+s+sd}{            @2: number of MAG kernels}
\PY{l+s+sd}{            @3: translation range}
\PY{l+s+sd}{            @4: the maximim number of iterations the algorithm is allows}
\PY{l+s+sd}{                to make the relative improvement of total likelihood that}
\PY{l+s+sd}{                is sufficient to stop the algoithm}
\PY{l+s+sd}{            @6: the number that will be added to all eigenvalues of all}
\PY{l+s+sd}{                the estimated covariance matrices (prevents them from}
\PY{l+s+sd}{                becoming singular)}
\PY{l+s+sd}{            @r: resulting Mag"""}
        \PY{n}{numberOfSamples} \PY{o}{=} \PY{n+nb}{len}\PY{p}{(}\PY{n}{sampleSet}\PY{p}{)}
        \PY{n}{increment}       \PY{o}{=} \PY{n+nb}{float}\PY{p}{(}\PY{l+s}{'}\PY{l+s}{infinity}\PY{l+s}{'}\PY{p}{)}
        \PY{k}{for} \PY{n}{idx} \PY{o+ow}{in} \PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{:}
            \PY{c}{# E Step}
            \PY{c}{# unnormalizedC collects for each sample the densities of}
            \PY{c}{# the base elements multiplied by weight}
            \PY{c}{# numberOfSamples x nBaseElements}
            \PY{c}{# the rows contain the base elements}
            \PY{c}{# the columns contain the samples}
            \PY{n}{unnormalizedC} \PY{o}{=} \PY{p}{[}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}
                              \PY{o}{*}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}\PY{o}{.}
                              \PY{n}{density}\PY{p}{(}\PY{n}{sampleSet}\PY{p}{[}\PY{n}{sampleIdx}\PY{p}{]}\PY{p}{[}\PY{p}{:}\PY{l+m+mi}{7}\PY{p}{]}\PY{p}{)}
                              \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{]}
                                  \PY{k}{for} \PY{n}{sampleIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{numberOfSamples}\PY{p}{)}\PY{p}{]}
            \PY{c}{# get the sums of the rows}
            \PY{n}{CWeights}      \PY{o}{=} \PY{p}{[}\PY{n+nb}{sum}\PY{p}{(}\PY{n}{row}\PY{p}{)} \PY{k}{for} \PY{n}{row} \PY{o+ow}{in} \PY{n}{unnormalizedC}\PY{p}{]}
            \PY{c}{# these sums of the row are actually the likelyhoods of a}
            \PY{c}{#sample given the mixture}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSum}     \PY{o}{=} \PY{n+nb}{sum}\PY{p}{(}\PY{n}{CWeights}\PY{p}{)}
            \PY{n}{logCWeights}   \PY{o}{=} \PY{p}{[}\PY{n}{log}\PY{p}{(}\PY{n}{weight}\PY{p}{)} \PY{k}{for} \PY{n}{weight} \PY{o+ow}{in} \PY{n}{CWeights}\PY{p}{]}
            \PY{n}{logCSum}       \PY{o}{=} \PY{n+nb}{sum}\PY{p}{(}\PY{n}{logCWeights}\PY{p}{)}
            \PY{c}{# up to the log this is the log likelihood from page 439,}
            \PY{c}{#(9.28), in Bishop}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSumVect}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSum}\PY{p}{)}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{logCSumVect}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{n}{logCSum}\PY{p}{)}
            \PY{n}{increment}     \PY{o}{=} \PY{n+nb}{abs}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSum}\PY{o}{/}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSumOld} \PY{o}{-} \PY{l+m+mf}{1.0}\PY{p}{)}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSumOld}  \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSum}
            \PY{c}{# when CSum becomes stationary, assume the algorithm has}
            \PY{c}{# converged}
            \PY{c}{# normalizedC collects the 'responsibilities' gamma(znk)}
            \PY{n}{normalizedC}   \PY{o}{=} \PY{p}{[}\PY{p}{[}\PY{n}{unnormalizedC}\PY{p}{[}\PY{n}{sampleIdx}\PY{p}{]}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]} \PY{o}{/}
                              \PY{n}{CWeights}\PY{p}{[}\PY{n}{sampleIdx}\PY{p}{]}
                              \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{]}
                                  \PY{k}{for} \PY{n}{sampleIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{numberOfSamples}\PY{p}{)}\PY{p}{]}
            \PY{c}{# M step}
            \PY{c}{# now we work on the columns of normalizedC, so we use a}
            \PY{c}{#transposed version}
            \PY{n}{nCmat}         \PY{o}{=} \PY{n}{matrix}\PY{p}{(}\PY{n}{normalizedC}\PY{p}{)}
            \PY{n}{nCmatT}        \PY{o}{=} \PY{n}{nCmat}\PY{o}{.}\PY{n}{T}
            \PY{n}{normalizedCT}  \PY{o}{=} \PY{n}{nCmatT}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}
            \PY{n}{nCTSampleSum}  \PY{o}{=} \PY{p}{[}\PY{n+nb}{sum}\PY{p}{(}\PY{n}{row}\PY{p}{)} \PY{k}{for} \PY{n}{row} \PY{o+ow}{in} \PY{n}{normalizedCT}\PY{p}{]}
            \PY{c}{# the Nk from the book}
            \PY{c}{# re-project each sample to each tangent space}
            \PY{n}{reproSamples}\PY{o}{=}\PY{p}{[}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}
                           \PY{n}{sphereToTangentSpaceCentralProjection}
                           \PY{p}{(}\PY{n}{sampleSet}\PY{p}{[}\PY{n}{sampleIdx}\PY{p}{]}\PY{p}{)}
                           \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{]}
                               \PY{k}{for} \PY{n}{sampleIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{numberOfSamples}\PY{p}{)}\PY{p}{]}
            \PY{n}{weightedRS}\PY{o}{=}\PY{p}{[}\PY{p}{[}\PY{n}{normalizedC}\PY{p}{[}\PY{n}{sampleIdx}\PY{p}{]}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                         \PY{o}{*}\PY{n}{reproSamples}\PY{p}{[}\PY{n}{sampleIdx}\PY{p}{]}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                         \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{]}
                             \PY{k}{for} \PY{n}{sampleIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{numberOfSamples}\PY{p}{)}\PY{p}{]}
            \PY{c}{# the mean is the normalized sum over the weighted}
            \PY{c}{# reprojected samples, one for each base element}
            \PY{n}{meanValues}\PY{o}{=}\PY{p}{[}\PY{n}{matrix}\PY{p}{(}\PY{p}{[}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{]}\PY{p}{)}
                        \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{]}
            \PY{k}{for} \PY{n}{sampleIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{numberOfSamples}\PY{p}{)}\PY{p}{:}
                \PY{n}{meanValues}\PY{o}{=}\PY{p}{[}\PY{n}{meanValues}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                            \PY{o}{+}\PY{n}{weightedRS}\PY{p}{[}\PY{n}{sampleIdx}\PY{p}{]}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                            \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{]}
            \PY{n}{meanValues}\PY{o}{=}\PY{p}{[}\PY{l+m+mi}{1}\PY{o}{/}\PY{n}{nCTSampleSum}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{o}{*}\PY{n}{meanValues}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                        \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{]}
            \PY{c}{# the covariance is estimated as the weighted sample covariance}
            \PY{n}{covMatrices}   \PY{o}{=} \PY{p}{[}\PY{n}{matrix}\PY{p}{(}\PY{n}{eye}\PY{p}{(}\PY{l+m+mi}{6}\PY{p}{)}\PY{p}{)} \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in}
                             \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{]}
            \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{:}
                \PY{k}{for} \PY{n}{sampleIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{numberOfSamples}\PY{p}{)}\PY{p}{:}
                    \PY{n}{covMatrices}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]} \PY{o}{=}
                    \PY{p}{(}\PY{n}{normalizedC}\PY{p}{[}\PY{n}{sampleIdx}\PY{p}{]}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{o}{*}
                    \PY{p}{(}\PY{n}{reproSamples}\PY{p}{[}\PY{n}{sampleIdx}\PY{p}{]}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                     \PY{o}{-}\PY{n}{meanValues}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{p}{)}\PY{o}{*}
                    \PY{p}{(}\PY{n}{reproSamples}\PY{p}{[}\PY{n}{sampleIdx}\PY{p}{]}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                     \PY{o}{-}\PY{n}{meanValues}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{p}{)}\PY{o}{.}\PY{n}{T}\PY{p}{)}
            \PY{n}{covMatrices}\PY{o}{=}\PY{p}{[}\PY{l+m+mi}{1}\PY{o}{/}\PY{n}{nCTSampleSum}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                         \PY{o}{*}\PY{n}{covMatrices}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                         \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{]}
            \PY{n}{newWeights}\PY{o}{=}\PY{p}{[}\PY{n}{nCTSampleSum}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                        \PY{o}{/}\PY{n}{numberOfSamples} \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in}
                        \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{]}
            \PY{c}{# write the results back to the mixture}
            \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{:}
                \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{newWeights}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}\PY{n}{mean}
                \PY{o}{=}\PY{n}{meanValues}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
                \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}\PY{n}{covMat}
                \PY{o}{=}\PY{n}{covMatrices}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}
            \PY{c}{# and finally, shift the tangent spaces towards PG0,}
            \PY{c}{# i.e. zero mean}
            \PY{k}{for} \PY{n}{elementIdx} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{nBaseElem}\PY{p}{)}\PY{p}{:}
                \PY{n}{tanSpPt}  \PY{o}{=} \PY{n}{meanValues}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{o}{.}\PY{n}{T}\PY{o}{.}\PY{n}{tolist}\PY{p}{(}\PY{p}{)}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}
                \PY{n}{newTanPt} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{tanSp}\PY{o}{.}
                \PY{n}{tangentSpaceToSphereCentralProjection}\PY{p}{(}\PY{n}{tanSpPt}\PY{p}{)}\PY{p}{[}\PY{p}{:}\PY{l+m+mi}{4}\PY{p}{]}
                \PY{n}{newTanSp} \PY{o}{=} \PY{n}{tangentSpace}\PY{p}{(}\PY{n}{newTanPt}\PY{p}{)}
                \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{l}\PY{p}{[}\PY{n}{elementIdx}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{o}{.}\PY{n}{changeTS}\PY{p}{(}\PY{n}{newTanSp}\PY{p}{)}
            \PY{k}{print} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{iteration}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{iteration}     \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{iteration} \PY{o}{+} \PY{l+m+mi}{1}

    \PY{k}{def} \PY{n+nf}{resetFitting}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSumOld}      \PY{o}{=} \PY{l+m+mf}{1e-30}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{CSumVect}     \PY{o}{=} \PY{p}{[}\PY{p}{]}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{logCSumVect}  \PY{o}{=} \PY{p}{[}\PY{p}{]}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{iteration}    \PY{o}{=} \PY{l+m+mi}{0}
\end{Verbatim}
